The Third RIT binary black hole simulations catalog

The third release of the RIT public catalog of numerical relativity black-hole-binary waveforms \url{http://ccrg.rit.edu/~RITCatalog} consists of 777 accurate simulations that include 300 precessing and 477 nonprecessing binary systems with mass ratios $q=m_1/m_2$ in the range $1/15\leq q\leq1$ and individual spins up to $s/m^2=0.95$. The catalog also provides initial parameters of the binary, trajectory information, peak radiation, and final remnant black hole properties. The waveforms are corrected for the center of mass drifting and are extrapolated to future null infinity. We successfully test this correction comparing with simulations of low radition content initial data. As an initial application of this waveform catalog we reanalyze all the peak radiation and remnant properties to find new, simple, correlations among them for practical astrophysical usage.

==> (inline-0) <==
\begin{longtable*}{lccccccccccccc}
\caption{Initial data parameters for the quasi-circular
configurations with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with individual linear momenta
$P=\pm (P_r, P_t,0)$, spin magnitudes $|S_i|$, puncture mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$, and dimensionless spins $|a/m_H| = |S/m_H^2|$.
The spin directions for the precessing simulations are given in
the catalog and in Tab.~\ref{tab:IDr_prec}.}
\label{tab:ID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endfirsthead

\multicolumn{14}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endhead
\hline \multicolumn{14}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0275 & -11.59 & 1.66 & -8.72e-05 & 0.03601 & 0.1199 & 0.4593 & 0 & 0.6508 & 0.125 & 0.875 & 0.9966 & 0 & 0.85 \\
RIT:BBH:0282 & -9.38 & 0.625 & -6.03e-05 & 0.02301 & 0.0589 & 0.4929 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9977 & 0 & 0.85 \\
RIT:BBH:0310 & -6.73 & 4.80 & -5.42e-04 & 0.08356 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0313 & -6.73 & 4.80 & -5.43e-04 & 0.08358 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0315 & -6.73 & 4.80 & -5.43e-04 & 0.08356 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0320 & -6.73 & 4.80 & -5.43e-04 & 0.08359 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0323 & -4.50 & 4.50 & -1.18e-03 & 0.103 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.988 & 0.97 & 0.97 \\
RIT:BBH:0325 & -6.73 & 4.80 & -5.42e-04 & 0.08356 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0327 & -6.73 & 4.80 & -5.43e-04 & 0.08358 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0328 & -6.74 & 4.81 & -5.53e-04 & 0.084 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9912 & 0.8 & 0 \\
RIT:BBH:0329 & -6.74 & 4.81 & -5.54e-04 & 0.08402 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9912 & 0.8 & 0 \\
RIT:BBH:0330 & -6.74 & 4.81 & -5.57e-04 & 0.08409 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0331 & -4.50 & 4.50 & -1.18e-03 & 0.1046 & 0.5 & 0.5 & 0.2475 & 0.2475 & 0.5 & 0.5 & 0.9881 & 0.99 & 0.99 \\
RIT:BBH:0332 & -6.74 & 4.81 & -5.56e-04 & 0.08406 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0333 & -6.77 & 4.84 & -6.05e-04 & 0.08572 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0334 & -6.77 & 4.84 & -6.06e-04 & 0.08573 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0335 & -6.77 & 4.84 & -6.07e-04 & 0.08576 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0340 & -9.07 & 3.02 & -2.92e-04 & 0.06338 & 0.2408 & 0.513 & 0 & 0.4219 & 0.25 & 0.75 & 0.9934 & 0 & 0.75 \\
RIT:BBH:0341 & -6.74 & 4.81 & -5.53e-04 & 0.08402 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9912 & 0.8 & 0 \\
RIT:BBH:0342 & -6.77 & 4.84 & -6.08e-04 & 0.08578 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0343 & -6.75 & 4.82 & -5.72e-04 & 0.08469 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0346 & -6.75 & 4.82 & -5.74e-04 & 0.08472 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0347 & -6.74 & 4.81 & -5.55e-04 & 0.08406 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0349 & -6.75 & 4.82 & -5.77e-04 & 0.08478 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0351 & -6.30 & 6.30 & -4.98e-04 & 0.0839 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0353 & -6.30 & 6.30 & -4.98e-04 & 0.08391 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0354 & -6.30 & 6.30 & -4.99e-04 & 0.08394 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0355 & -6.77 & 4.84 & -6.07e-04 & 0.08576 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0356 & -6.30 & 6.30 & -4.99e-04 & 0.08393 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0357 & -7.81 & 4.69 & -4.58e-04 & 0.07931 & 0.3233 & 0.3242 & 0.07031 & 0.332 & 0.375 & 0.625 & 0.9923 & 0.5 & 0.85 \\
RIT:BBH:0358 & -7.81 & 4.69 & -4.43e-04 & 0.07874 & 0.3233 & 0.4864 & 0.07031 & 0.2539 & 0.375 & 0.625 & 0.9922 & 0.5 & 0.65 \\
RIT:BBH:0359 & -6.30 & 6.30 & -4.99e-04 & 0.08393 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0360 & -6.77 & 4.84 & -6.05e-04 & 0.08573 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0361 & -6.30 & 6.30 & -4.98e-04 & 0.08391 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0362 & -6.29 & 6.29 & -4.82e-04 & 0.08333 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0363 & -4.50 & 4.50 & -1.19e-03 & 0.1049 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.9884 & 0.97 & 0.97 \\
RIT:BBH:0364 & -6.29 & 6.29 & -4.81e-04 & 0.08331 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0365 & -9.00 & 3.00 & -2.62e-04 & 0.06166 & 0.2409 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0366 & -6.50 & 6.50 & -4.56e-04 & 0.08245 & 0.4891 & 0.3042 & 0 & 0.2 & 0.5 & 0.5 & 0.992 & 0 & 0.8 \\
RIT:BBH:0367 & -6.29 & 6.29 & -4.84e-04 & 0.08339 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0368 & -6.29 & 6.29 & -4.82e-04 & 0.08333 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0369 & -6.29 & 6.29 & -4.85e-04 & 0.08342 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0370 & -7.20 & 4.80 & -6.14e-04 & 0.08529 & 0.3449 & 0.3105 & 0.08 & 0.306 & 0.4 & 0.6 & 0.9921 & 0.5 & 0.85 \\
RIT:BBH:0371 & -7.20 & 4.80 & -4.24e-04 & 0.07857 & 0.3451 & 0.3106 & 0.08 & 0.306 & 0.4 & 0.6 & 0.9913 & 0.5 & 0.85 \\
RIT:BBH:0372 & -6.29 & 6.29 & -4.84e-04 & 0.08339 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0373 & -9.38 & 0.625 & -5.77e-05 & 0.02274 & 0.05891 & 0.9345 & 0 & 0 & 0.0625 & 0.9375 & 0.9976 & 0 & 0 \\
RIT:BBH:0374 & -7.81 & 4.69 & -3.84e-04 & 0.07636 & 0.3642 & 0.546 & 0 & 0.1953 & 0.375 & 0.625 & 0.9919 & 0 & 0.5 \\
RIT:BBH:0375 & -6.75 & 4.82 & -5.77e-04 & 0.08481 & 0.2514 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0376 & -6.28 & 6.28 & -4.62e-04 & 0.08255 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0377 & -6.28 & 6.28 & -4.60e-04 & 0.08251 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0378 & -6.75 & 4.82 & -5.76e-04 & 0.08478 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0379 & -6.75 & 4.82 & -5.73e-04 & 0.08472 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0380 & -7.81 & 4.69 & -3.91e-04 & 0.07667 & 0.3235 & 0.4864 & 0.07031 & 0.2539 & 0.375 & 0.625 & 0.992 & 0.5 & 0.65 \\
RIT:BBH:0381 & -6.28 & 6.28 & -4.64e-04 & 0.08262 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0382 & -6.28 & 6.28 & -4.65e-04 & 0.08266 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0383 & -6.28 & 6.28 & -4.64e-04 & 0.08262 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0384 & -7.03 & 5.97 & -4.01e-04 & 0.07986 & 0.279 & 0.4706 & 0.1689 & 0.1461 & 0.4595 & 0.5405 & 0.9919 & 0.8 & 0.5 \\
RIT:BBH:0385 & -6.50 & 6.50 & -3.80e-04 & 0.07915 & 0.4893 & 0.3043 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0386 & -7.20 & 4.80 & -4.57e-04 & 0.08018 & 0.3451 & 0.3106 & 0.08 & 0.306 & 0.4 & 0.6 & 0.9915 & 0.5 & 0.85 \\
RIT:BBH:0387 & -7.20 & 4.80 & -5.17e-04 & 0.08243 & 0.2416 & 0.5738 & 0.128 & 0.09 & 0.4 & 0.6 & 0.9917 & 0.8 & 0.25 \\
RIT:BBH:0388 & -7.20 & 4.80 & -5.47e-04 & 0.08332 & 0.3449 & 0.3106 & 0.08 & 0.306 & 0.4 & 0.6 & 0.9918 & 0.5 & 0.85 \\
RIT:BBH:0389 & -6.28 & 6.28 & -4.61e-04 & 0.08255 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0390 & -7.03 & 5.97 & -4.79e-04 & 0.08296 & 0.2789 & 0.4705 & 0.1689 & 0.1461 & 0.4595 & 0.5405 & 0.9922 & 0.8 & 0.5 \\
RIT:BBH:0391 & -7.20 & 4.80 & -5.66e-04 & 0.08397 & 0.2415 & 0.5738 & 0.128 & 0.09 & 0.4 & 0.6 & 0.9919 & 0.8 & 0.25 \\
RIT:BBH:0392 & -7.81 & 4.69 & -4.46e-04 & 0.07892 & 0.2264 & 0.6147 & 0.1125 & 0 & 0.375 & 0.625 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0393 & -4.50 & 4.50 & -1.19e-03 & 0.1036 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.9881 & 0.97 & 0.97 \\
RIT:BBH:0394 & -4.50 & 4.50 & -1.18e-03 & 0.1036 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.9881 & 0.97 & 0.97 \\
RIT:BBH:0395 & -6.86 & 5.14 & -5.54e-04 & 0.08459 & 0.4062 & 0.5457 & 0.04592 & 0.08163 & 0.4286 & 0.5714 & 0.9915 & 0.25 & 0.25 \\
RIT:BBH:0396 & -7.81 & 4.69 & -3.79e-04 & 0.07615 & 0.3235 & 0.3242 & 0.07031 & 0.332 & 0.375 & 0.625 & 0.992 & 0.5 & 0.85 \\
RIT:BBH:0397 & -7.81 & 4.69 & -4.53e-04 & 0.07917 & 0.3234 & 0.5989 & 0.07031 & 0.09766 & 0.375 & 0.625 & 0.9922 & 0.5 & 0.25 \\
RIT:BBH:0398 & -7.81 & 4.69 & -3.67e-04 & 0.07547 & 0.3643 & 0.3242 & 0 & 0.332 & 0.375 & 0.625 & 0.9919 & 0 & 0.85 \\
RIT:BBH:0399 & -6.86 & 5.14 & -4.87e-04 & 0.0822 & 0.4063 & 0.5458 & 0.04592 & 0.08163 & 0.4286 & 0.5714 & 0.9912 & 0.25 & 0.25 \\
RIT:BBH:0400 & -7.81 & 4.69 & -3.89e-04 & 0.07652 & 0.2265 & 0.6148 & 0.1125 & 0 & 0.375 & 0.625 & 0.992 & 0.8 & 0 \\
RIT:BBH:0401 & -7.20 & 4.80 & -4.31e-04 & 0.07896 & 0.3787 & 0.3106 & 0.04 & 0.306 & 0.4 & 0.6 & 0.9914 & 0.25 & 0.85 \\
RIT:BBH:0402 & -7.81 & 4.69 & -3.64e-04 & 0.07529 & 0.3235 & 0.4864 & 0.07031 & 0.2539 & 0.375 & 0.625 & 0.9918 & 0.5 & 0.65 \\
RIT:BBH:0403 & -7.03 & 5.97 & -4.45e-04 & 0.08174 & 0.279 & 0.5298 & 0.1689 & 0 & 0.4595 & 0.5405 & 0.992 & 0.8 & 0 \\
RIT:BBH:0404 & -7.20 & 4.80 & -4.61e-04 & 0.08029 & 0.3786 & 0.5586 & 0.04 & 0.126 & 0.4 & 0.6 & 0.9914 & 0.25 & 0.35 \\
RIT:BBH:0405 & -7.20 & 4.80 & -5.96e-04 & 0.08479 & 0.3784 & 0.3105 & 0.04 & 0.306 & 0.4 & 0.6 & 0.992 & 0.25 & 0.85 \\
RIT:BBH:0406 & -7.20 & 4.80 & -5.62e-04 & 0.0838 & 0.3784 & 0.3105 & 0.04 & 0.306 & 0.4 & 0.6 & 0.9919 & 0.25 & 0.85 \\
RIT:BBH:0407 & -7.20 & 4.80 & -4.80e-04 & 0.08101 & 0.2416 & 0.5739 & 0.128 & 0.09 & 0.4 & 0.6 & 0.9916 & 0.8 & 0.25 \\
RIT:BBH:0408 & -7.03 & 5.97 & -4.16e-04 & 0.08057 & 0.279 & 0.4706 & 0.1689 & 0.1461 & 0.4595 & 0.5405 & 0.992 & 0.8 & 0.5 \\
RIT:BBH:0409 & -7.20 & 4.80 & -5.42e-04 & 0.08322 & 0.3785 & 0.5585 & 0.04 & 0.126 & 0.4 & 0.6 & 0.9917 & 0.25 & 0.35 \\
RIT:BBH:0410 & -4.50 & 4.50 & -1.19e-03 & 0.1056 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.9885 & 0.97 & 0.97 \\
RIT:BBH:0411 & -7.20 & 4.80 & -4.47e-04 & 0.07964 & 0.2416 & 0.5739 & 0.128 & 0.09 & 0.4 & 0.6 & 0.9914 & 0.8 & 0.25 \\
RIT:BBH:0412 & -7.20 & 4.80 & -4.48e-04 & 0.07976 & 0.3786 & 0.3106 & 0.04 & 0.306 & 0.4 & 0.6 & 0.9914 & 0.25 & 0.85 \\
RIT:BBH:0413 & -7.81 & 4.69 & -3.56e-04 & 0.07481 & 0.3235 & 0.3242 & 0.07031 & 0.332 & 0.375 & 0.625 & 0.9918 & 0.5 & 0.85 \\
RIT:BBH:0414 & -7.20 & 4.80 & -5.14e-04 & 0.08228 & 0.3785 & 0.5586 & 0.04 & 0.126 & 0.4 & 0.6 & 0.9916 & 0.25 & 0.35 \\
RIT:BBH:0415 & -7.20 & 4.80 & -4.82e-04 & 0.08115 & 0.3786 & 0.5586 & 0.04 & 0.126 & 0.4 & 0.6 & 0.9915 & 0.25 & 0.35 \\
RIT:BBH:0416 & -9.62 & 1.38 & -1.43e-04 & 0.03964 & 0.119 & 0.8698 & 0 & 0 & 0.125 & 0.875 & 0.9959 & 0 & 0 \\
RIT:BBH:0417 & -9.19 & 3.81 & -3.04e-04 & 0.06786 & 0.2762 & 0.6806 & 0.02145 & 0.125 & 0.2929 & 0.7071 & 0.9932 & 0.25 & 0.25 \\
RIT:BBH:0418 & -7.03 & 5.97 & -3.78e-04 & 0.07878 & 0.279 & 0.5299 & 0.1689 & 0 & 0.4595 & 0.5405 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0419 & -4.50 & 4.50 & -1.18e-03 & 0.1049 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0.9884 & 0.97 & 0.97 \\
RIT:BBH:0420 & -7.03 & 5.97 & -3.60e-04 & 0.07776 & 0.2791 & 0.4707 & 0.1689 & 0.1461 & 0.4595 & 0.5405 & 0.9917 & 0.8 & 0.5 \\
RIT:BBH:0421 & -7.81 & 4.69 & -4.16e-04 & 0.07775 & 0.3234 & 0.5989 & 0.07031 & 0.09766 & 0.375 & 0.625 & 0.992 & 0.5 & 0.25 \\
RIT:BBH:0422 & -7.81 & 4.69 & -4.14e-04 & 0.07762 & 0.3234 & 0.599 & 0.07031 & 0.09766 & 0.375 & 0.625 & 0.992 & 0.5 & 0.25 \\
RIT:BBH:0423 & -9.19 & 3.81 & -3.00e-04 & 0.06764 & 0.2762 & 0.6625 & 0.02145 & 0.175 & 0.2929 & 0.7071 & 0.9932 & 0.25 & 0.35 \\
RIT:BBH:0424 & -6.26 & 6.26 & -4.46e-04 & 0.08188 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0425 & -6.26 & 6.26 & -4.44e-04 & 0.08182 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0426 & -6.26 & 6.26 & -4.44e-04 & 0.08179 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0427 & -6.26 & 6.26 & -4.45e-04 & 0.08182 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0428 & -6.26 & 6.26 & -4.47e-04 & 0.08188 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0430 & -7.81 & 4.69 & -3.84e-04 & 0.0763 & 0.3235 & 0.599 & 0.07031 & 0.09766 & 0.375 & 0.625 & 0.9919 & 0.5 & 0.25 \\
RIT:BBH:0431 & -9.19 & 3.81 & -2.70e-04 & 0.06609 & 0.2763 & 0.6806 & 0.02145 & 0.125 & 0.2929 & 0.7071 & 0.9931 & 0.25 & 0.25 \\
RIT:BBH:0432 & -7.03 & 5.97 & -4.45e-04 & 0.0817 & 0.437 & 0.2794 & 0.05278 & 0.2484 & 0.4595 & 0.5405 & 0.992 & 0.25 & 0.85 \\
RIT:BBH:0433 & -6.26 & 6.26 & -4.48e-04 & 0.08191 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0434 & -9.19 & 3.81 & -2.73e-04 & 0.06629 & 0.2763 & 0.6625 & 0.02145 & 0.175 & 0.2929 & 0.7071 & 0.9931 & 0.25 & 0.35 \\
RIT:BBH:0435 & -9.19 & 3.81 & -2.47e-04 & 0.06465 & 0.2764 & 0.3684 & 0.02145 & 0.425 & 0.2929 & 0.7071 & 0.993 & 0.25 & 0.85 \\
RIT:BBH:0436 & -9.19 & 3.81 & -3.16e-04 & 0.0684 & 0.1762 & 0.6806 & 0.06863 & 0.125 & 0.2929 & 0.7071 & 0.9934 & 0.8 & 0.25 \\
RIT:BBH:0437 & -7.03 & 5.97 & -4.72e-04 & 0.0827 & 0.437 & 0.2793 & 0.05278 & 0.2484 & 0.4595 & 0.5405 & 0.9922 & 0.25 & 0.85 \\
RIT:BBH:0438 & -9.19 & 3.81 & -2.52e-04 & 0.06506 & 0.2764 & 0.3684 & 0.02145 & 0.425 & 0.2929 & 0.7071 & 0.993 & 0.25 & 0.85 \\
RIT:BBH:0439 & -6.25 & 6.25 & -4.35e-04 & 0.08134 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0440 & -6.25 & 6.25 & -4.34e-04 & 0.08132 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0441 & -6.25 & 6.25 & -4.34e-04 & 0.08131 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0442 & -9.38 & 0.625 & -8.43e-05 & 0.02444 & 0.05879 & 0.4929 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9979 & 0 & 0.85 \\
RIT:BBH:0443 & -6.25 & 6.25 & -4.35e-04 & 0.08135 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0444 & -6.25 & 6.25 & -4.34e-04 & 0.08131 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0445 & -6.25 & 6.25 & -4.35e-04 & 0.08135 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0446 & -8.67 & 4.33 & -3.19e-04 & 0.07144 & 0.2011 & 0.5838 & 0.08889 & 0.2222 & 0.3333 & 0.6667 & 0.9928 & 0.8 & 0.5 \\
RIT:BBH:0447 & -8.67 & 4.33 & -3.49e-04 & 0.07277 & 0.315 & 0.6405 & 0.02778 & 0.1111 & 0.3333 & 0.6667 & 0.9927 & 0.25 & 0.25 \\
RIT:BBH:0448 & -6.25 & 6.25 & -4.35e-04 & 0.08134 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0449 & -9.19 & 3.81 & -2.62e-04 & 0.06561 & 0.1763 & 0.6807 & 0.06863 & 0.125 & 0.2929 & 0.7071 & 0.9931 & 0.8 & 0.25 \\
RIT:BBH:0450 & -8.83 & 2.94 & -3.20e-04 & 0.06455 & 0.2406 & 0.5128 & 0 & 0.4219 & 0.25 & 0.75 & 0.9933 & 0 & 0.75 \\
RIT:BBH:0451 & -8.67 & 4.33 & -3.37e-04 & 0.0722 & 0.201 & 0.5839 & 0.08889 & 0.2222 & 0.3333 & 0.6667 & 0.9928 & 0.8 & 0.5 \\
RIT:BBH:0452 & -8.67 & 4.33 & -3.21e-04 & 0.07146 & 0.3151 & 0.6405 & 0.02778 & 0.1111 & 0.3333 & 0.6667 & 0.9926 & 0.25 & 0.25 \\
RIT:BBH:0453 & -6.25 & 6.25 & -4.35e-04 & 0.08132 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0454 & -8.67 & 4.33 & -3.36e-04 & 0.07218 & 0.3151 & 0.6405 & 0.02778 & 0.1111 & 0.3333 & 0.6667 & 0.9927 & 0.25 & 0.25 \\
RIT:BBH:0455 & -6.87 & 5.63 & -5.19e-04 & 0.08407 & 0.4386 & 0.3352 & 0 & 0.242 & 0.45 & 0.55 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0456 & -7.03 & 5.97 & -3.63e-04 & 0.07796 & 0.4372 & 0.2794 & 0.05278 & 0.2484 & 0.4595 & 0.5405 & 0.9917 & 0.25 & 0.85 \\
RIT:BBH:0457 & -8.67 & 4.33 & -3.10e-04 & 0.0709 & 0.3151 & 0.6405 & 0.02778 & 0.1111 & 0.3333 & 0.6667 & 0.9926 & 0.25 & 0.25 \\
RIT:BBH:0458 & -6.49 & 6.01 & -4.69e-04 & 0.08271 & 0.4692 & 0.5083 & 0 & 0 & 0.4805 & 0.5195 & 0.9914 & 0 & 0 \\
RIT:BBH:0459 & -6.87 & 5.63 & -4.17e-04 & 0.08011 & 0.4388 & 0.3353 & 0 & 0.242 & 0.45 & 0.55 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0460 & -7.03 & 5.97 & -3.78e-04 & 0.07881 & 0.4372 & 0.2794 & 0.05278 & 0.2484 & 0.4595 & 0.5405 & 0.9918 & 0.25 & 0.85 \\
RIT:BBH:0461 & -9.19 & 3.81 & -3.32e-04 & 0.06902 & 0.2761 & 0.3684 & 0.02145 & 0.425 & 0.2929 & 0.7071 & 0.9934 & 0.25 & 0.85 \\
RIT:BBH:0462 & -8.67 & 4.33 & -2.93e-04 & 0.06998 & 0.3152 & 0.3467 & 0.02778 & 0.3778 & 0.3333 & 0.6667 & 0.9926 & 0.25 & 0.85 \\
RIT:BBH:0463 & -7.81 & 4.69 & -5.19e-04 & 0.08132 & 0.2263 & 0.3823 & 0.1125 & 0.3125 & 0.375 & 0.625 & 0.9926 & 0.8 & 0.8 \\
RIT:BBH:0464 & -7.81 & 4.69 & -4.89e-04 & 0.0804 & 0.2264 & 0.5459 & 0.1125 & 0.1953 & 0.375 & 0.625 & 0.9924 & 0.8 & 0.5 \\
RIT:BBH:0465 & -8.67 & 4.33 & -3.91e-04 & 0.07445 & 0.3149 & 0.3467 & 0.02778 & 0.3778 & 0.3333 & 0.6667 & 0.993 & 0.25 & 0.85 \\
RIT:BBH:0466 & -8.67 & 4.33 & -3.75e-04 & 0.07381 & 0.315 & 0.3467 & 0.02778 & 0.3778 & 0.3333 & 0.6667 & 0.9929 & 0.25 & 0.85 \\
RIT:BBH:0467 & -9.38 & 0.625 & -4.34e-05 & 0.0213 & 0.05901 & 0.493 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9975 & 0 & 0.85 \\
RIT:BBH:0468 & -5.75 & 5.75 & -8.41e-04 & 0.09746 & 0.5 & 0.5 & 0.2375 & 0.2375 & 0.5 & 0.5 & 0 & 0.95 & 0.95 \\
RIT:BBH:0469 & -9.19 & 3.81 & -3.44e-04 & 0.06954 & 0.2761 & 0.3684 & 0.02145 & 0.425 & 0.2929 & 0.7071 & 0.9935 & 0.25 & 0.85 \\
RIT:BBH:0470 & -7.81 & 4.69 & -4.94e-04 & 0.08054 & 0.3547 & 0.3241 & 0.03516 & 0.332 & 0.375 & 0.625 & 0.9924 & 0.25 & 0.85 \\
RIT:BBH:0471 & -7.81 & 4.69 & -4.20e-04 & 0.07786 & 0.2264 & 0.546 & 0.1125 & 0.1953 & 0.375 & 0.625 & 0.9922 & 0.8 & 0.5 \\
RIT:BBH:0472 & -6.00 & 6.00 & -4.54e-04 & 0.0815 & 0.3038 & 0.3038 & 0.2 & 0.2 & 0.5 & 0.5 & 0.991 & 0.8 & 0.8 \\
RIT:BBH:0473 & -6.10 & 3.37 & -8.92e-04 & 0.08893 & 0.3417 & 0.5374 & 0.006054 & 0.2344 & 0.3559 & 0.6441 & 0.99 & 0.0478 & 0.565 \\
RIT:BBH:0474 & -7.81 & 4.69 & -4.70e-04 & 0.07972 & 0.3547 & 0.3241 & 0.03516 & 0.332 & 0.375 & 0.625 & 0.9923 & 0.25 & 0.85 \\
RIT:BBH:0475 & -7.81 & 4.69 & -4.09e-04 & 0.07751 & 0.2265 & 0.5459 & 0.1125 & 0.1953 & 0.375 & 0.625 & 0.9921 & 0.8 & 0.5 \\
RIT:BBH:0476 & -7.81 & 4.69 & -4.50e-04 & 0.07906 & 0.3548 & 0.583 & 0.03516 & 0.1367 & 0.375 & 0.625 & 0.9921 & 0.25 & 0.35 \\
RIT:BBH:0477 & -8.67 & 4.33 & -2.86e-04 & 0.06947 & 0.3152 & 0.3467 & 0.02778 & 0.3778 & 0.3333 & 0.6667 & 0.9925 & 0.25 & 0.85 \\
RIT:BBH:0478 & -7.81 & 4.69 & -4.42e-04 & 0.07869 & 0.2264 & 0.3824 & 0.1125 & 0.3125 & 0.375 & 0.625 & 0.9923 & 0.8 & 0.8 \\
RIT:BBH:0479 & -4.47 & 3.36 & -1.96e-03 & 0.108 & 0.3098 & 0.392 & 0.1276 & 0.2397 & 0.4292 & 0.5708 & 0.9877 & 0.6929 & 0.7357 \\
RIT:BBH:0480 & -7.81 & 4.69 & -3.61e-04 & 0.07514 & 0.3549 & 0.3242 & 0.03516 & 0.332 & 0.375 & 0.625 & 0.9918 & 0.25 & 0.85 \\
RIT:BBH:0481 & -7.81 & 4.69 & -3.64e-04 & 0.07526 & 0.2265 & 0.546 & 0.1125 & 0.1953 & 0.375 & 0.625 & 0.9919 & 0.8 & 0.5 \\
RIT:BBH:0482 & -7.81 & 4.69 & -3.52e-04 & 0.07454 & 0.2265 & 0.3825 & 0.1125 & 0.3125 & 0.375 & 0.625 & 0.9919 & 0.8 & 0.8 \\
RIT:BBH:0483 & -7.81 & 4.69 & -4.30e-04 & 0.07828 & 0.3548 & 0.583 & 0.03516 & 0.1367 & 0.375 & 0.625 & 0.9921 & 0.25 & 0.35 \\
RIT:BBH:0484 & -11.59 & 1.66 & -8.87e-05 & 0.03609 & 0.1199 & 0.7201 & 0 & 0.4615 & 0.125 & 0.875 & 0.9966 & 0 & 0.6028 \\
RIT:BBH:0485 & -7.81 & 4.69 & -4.01e-04 & 0.07711 & 0.3549 & 0.583 & 0.03516 & 0.1367 & 0.375 & 0.625 & 0.9919 & 0.25 & 0.35 \\
RIT:BBH:0486 & -7.81 & 4.69 & -3.73e-04 & 0.07581 & 0.3549 & 0.3242 & 0.03516 & 0.332 & 0.375 & 0.625 & 0.9919 & 0.25 & 0.85 \\
RIT:BBH:0487 & -7.81 & 4.69 & -3.85e-04 & 0.07639 & 0.3549 & 0.583 & 0.03516 & 0.1367 & 0.375 & 0.625 & 0.9919 & 0.25 & 0.35 \\
RIT:BBH:0488 & -7.81 & 4.69 & -3.91e-04 & 0.07671 & 0.2265 & 0.3824 & 0.1125 & 0.3125 & 0.375 & 0.625 & 0.9921 & 0.8 & 0.8 \\
RIT:BBH:0489 & -7.81 & 4.69 & -3.76e-04 & 0.07588 & 0.2265 & 0.599 & 0.1125 & 0.09766 & 0.375 & 0.625 & 0.9919 & 0.8 & 0.25 \\
RIT:BBH:0490 & -6.60 & 5.40 & -4.80e-04 & 0.08241 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0491 & -6.60 & 5.40 & -4.80e-04 & 0.08242 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0492 & -8.85 & 4.89 & -2.69e-04 & 0.07017 & 0.346 & 0.5409 & 0.006054 & 0.2344 & 0.3559 & 0.6441 & 0.9927 & 0.0478 & 0.565 \\
RIT:BBH:0493 & -6.60 & 5.40 & -4.81e-04 & 0.08245 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0494 & -9.75 & 3.25 & -2.23e-04 & 0.05994 & 0.2353 & 0.704 & 0.01562 & 0.1969 & 0.25 & 0.75 & 0.9938 & 0.25 & 0.35 \\
RIT:BBH:0495 & -9.38 & 0.625 & -6.44e-05 & 0.02323 & 0.05888 & 0.9084 & 0 & 0.2289 & 0.0625 & 0.9375 & 0.9977 & 0 & 0.2604 \\
RIT:BBH:0496 & -6.60 & 5.40 & -4.82e-04 & 0.08246 & 0.4384 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0497 & -7.81 & 4.69 & -4.27e-04 & 0.07821 & 0.2265 & 0.5989 & 0.1125 & 0.09766 & 0.375 & 0.625 & 0.9922 & 0.8 & 0.25 \\
RIT:BBH:0498 & -6.60 & 5.40 & -4.81e-04 & 0.08245 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0499 & -5.25 & 5.25 & -8.45e-04 & 0.0968 & 0.5 & 0.5 & 0.2375 & 0.2375 & 0.5 & 0.5 & 0 & 0.95 & 0.95 \\
RIT:BBH:0500 & -6.60 & 5.40 & -4.80e-04 & 0.08242 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0501 & -7.81 & 4.69 & -4.66e-04 & 0.07965 & 0.2264 & 0.5989 & 0.1125 & 0.09766 & 0.375 & 0.625 & 0.9923 & 0.8 & 0.25 \\
RIT:BBH:0502 & -7.81 & 4.69 & -4.04e-04 & 0.07718 & 0.2265 & 0.599 & 0.1125 & 0.09766 & 0.375 & 0.625 & 0.9921 & 0.8 & 0.25 \\
RIT:BBH:0503 & -4.50 & 4.50 & -1.19e-03 & 0.1053 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0 & 0.97 & 0.97 \\
RIT:BBH:0504 & -4.50 & 4.50 & -1.19e-03 & 0.1033 & 0.5 & 0.5 & 0.2425 & 0.2425 & 0.5 & 0.5 & 0 & 0.97 & 0.97 \\
RIT:BBH:0505 & -6.60 & 5.40 & -4.95e-04 & 0.08308 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0506 & -6.60 & 5.40 & -4.99e-04 & 0.0832 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9913 & 0 & 0.8 \\
RIT:BBH:0507 & -9.07 & 3.02 & -2.92e-04 & 0.06337 & 0.2408 & 0.513 & 0 & 0.4219 & 0.25 & 0.75 & 0.9934 & 0 & 0.75 \\
RIT:BBH:0508 & -6.60 & 5.40 & -4.97e-04 & 0.08312 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0509 & -7.43 & 5.57 & -4.92e-04 & 0.08266 & 0.2456 & 0.3299 & 0.1506 & 0.2678 & 0.4286 & 0.5714 & 0.9925 & 0.82 & 0.82 \\
RIT:BBH:0510 & -6.60 & 5.40 & -5.00e-04 & 0.0832 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9913 & 0 & 0.8 \\
RIT:BBH:0511 & -6.60 & 5.40 & -5.01e-04 & 0.08323 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9913 & 0 & 0.8 \\
RIT:BBH:0512 & -6.60 & 5.40 & -4.96e-04 & 0.08312 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0513 & -6.86 & 5.14 & -4.34e-04 & 0.07975 & 0.2452 & 0.3295 & 0.1506 & 0.2678 & 0.4286 & 0.5714 & 0.9912 & 0.82 & 0.82 \\
RIT:BBH:0514 & -9.19 & 3.81 & -2.71e-04 & 0.06738 & 0.2875 & 0.7073 & 0.04285 & 0.425 & 0.2977 & 0.7074 & 0.9925 & 0.4995 & 0.85 \\
RIT:BBH:0515 & -9.60 & 2.40 & -2.44e-04 & 0.05553 & 0.1788 & 0.7726 & 0.016 & 0.16 & 0.2 & 0.8 & 0.9945 & 0.4 & 0.25 \\
RIT:BBH:0516 & -9.60 & 2.40 & -2.90e-04 & 0.05746 & 0.1192 & 0.4933 & 0.032 & 0.512 & 0.2 & 0.8 & 0.9948 & 0.8 & 0.8 \\
RIT:BBH:0517 & -9.60 & 2.40 & -2.15e-04 & 0.05412 & 0.1789 & 0.7726 & 0.016 & 0.16 & 0.2 & 0.8 & 0.9943 & 0.4 & 0.25 \\
RIT:BBH:0518 & -9.60 & 2.40 & -2.66e-04 & 0.05645 & 0.1193 & 0.4933 & 0.032 & 0.512 & 0.2 & 0.8 & 0.9947 & 0.8 & 0.8 \\
RIT:BBH:0519 & -6.63 & 5.42 & -5.14e-04 & 0.08387 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9913 & 0 & 0.8 \\
RIT:BBH:0520 & -6.65 & 5.45 & -5.42e-04 & 0.08479 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0521 & -6.65 & 5.45 & -5.46e-04 & 0.08487 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0522 & -6.65 & 5.45 & -5.47e-04 & 0.08491 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0523 & -6.65 & 5.45 & -5.45e-04 & 0.08487 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0524 & -6.65 & 5.45 & -5.42e-04 & 0.08479 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0525 & -6.65 & 5.45 & -5.41e-04 & 0.08476 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0526 & -9.60 & 2.40 & -2.49e-04 & 0.05574 & 0.192 & 0.7386 & 0 & 0.256 & 0.2 & 0.8 & 0.9945 & 0 & 0.4 \\
RIT:BBH:0527 & -6.63 & 5.42 & -5.17e-04 & 0.08392 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0528 & -5.95 & 5.05 & -9.84e-04 & 0.1005 & 0.4595 & 0.5405 & 0.2005 & 0.2776 & 0.4595 & 0.5405 & 0 & 0.95 & 0.95 \\
RIT:BBH:0529 & -6.49 & 6.01 & -5.27e-04 & 0.08477 & 0.4691 & 0.268 & 0 & 0.2294 & 0.4805 & 0.5195 & 0.9918 & 0 & 0.85 \\
RIT:BBH:0530 & -6.86 & 5.14 & -4.70e-04 & 0.08155 & 0.4063 & 0.2954 & 0.04592 & 0.2776 & 0.4286 & 0.5714 & 0.9913 & 0.25 & 0.85 \\
RIT:BBH:0531 & -6.49 & 6.01 & -4.25e-04 & 0.08081 & 0.4693 & 0.268 & 0 & 0.2294 & 0.4805 & 0.5195 & 0.9914 & 0 & 0.85 \\
RIT:BBH:0532 & -9.60 & 2.40 & -2.05e-04 & 0.05351 & 0.1921 & 0.7386 & 0 & 0.256 & 0.2 & 0.8 & 0.9943 & 0 & 0.4 \\
RIT:BBH:0533 & -9.60 & 2.40 & -2.17e-04 & 0.05415 & 0.1194 & 0.793 & 0.032 & 0 & 0.2 & 0.8 & 0.9944 & 0.8 & 0 \\
RIT:BBH:0534 & -6.49 & 6.01 & -4.77e-04 & 0.083 & 0.4572 & 0.4821 & 0.05772 & 0.09445 & 0.4805 & 0.5195 & 0.9915 & 0.25 & 0.35 \\
RIT:BBH:0535 & -9.60 & 2.40 & -1.87e-04 & 0.05231 & 0.179 & 0.4934 & 0.016 & 0.512 & 0.2 & 0.8 & 0.9942 & 0.4 & 0.8 \\
RIT:BBH:0536 & -6.49 & 6.01 & -5.18e-04 & 0.08447 & 0.2918 & 0.5082 & 0.1847 & 0 & 0.4805 & 0.5195 & 0.9917 & 0.8 & 0 \\
RIT:BBH:0537 & -6.86 & 5.14 & -4.51e-04 & 0.08065 & 0.4063 & 0.2954 & 0.04592 & 0.2776 & 0.4286 & 0.5714 & 0.9912 & 0.25 & 0.85 \\
RIT:BBH:0538 & -9.60 & 2.40 & -2.84e-04 & 0.0572 & 0.1787 & 0.4933 & 0.016 & 0.512 & 0.2 & 0.8 & 0.9947 & 0.4 & 0.8 \\
RIT:BBH:0539 & -6.49 & 6.01 & -4.38e-04 & 0.0814 & 0.4572 & 0.4821 & 0.05772 & 0.09445 & 0.4805 & 0.5195 & 0.9913 & 0.25 & 0.35 \\
RIT:BBH:0540 & -6.67 & 5.46 & -5.66e-04 & 0.08551 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0541 & -6.67 & 5.46 & -5.67e-04 & 0.08554 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0542 & -6.67 & 5.46 & -5.67e-04 & 0.08555 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0543 & -6.67 & 5.46 & -5.67e-04 & 0.08554 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0544 & -6.67 & 5.46 & -5.65e-04 & 0.08551 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0545 & -6.60 & 4.40 & -9.20e-04 & 0.09732 & 0.4 & 0.6 & 0.152 & 0.342 & 0.4 & 0.6 & 0 & 0.95 & 0.95 \\
RIT:BBH:0546 & -9.60 & 2.40 & -2.09e-04 & 0.0537 & 0.1789 & 0.7726 & 0.016 & 0.16 & 0.2 & 0.8 & 0.9943 & 0.4 & 0.25 \\
RIT:BBH:0547 & -6.67 & 5.46 & -5.65e-04 & 0.0855 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0548 & -6.49 & 6.01 & -5.85e-04 & 0.08653 & 0.2917 & 0.316 & 0.1847 & 0.2159 & 0.4805 & 0.5195 & 0.9921 & 0.8 & 0.8 \\
RIT:BBH:0549 & -9.60 & 2.40 & -1.92e-04 & 0.05269 & 0.179 & 0.4934 & 0.016 & 0.512 & 0.2 & 0.8 & 0.9942 & 0.4 & 0.8 \\
RIT:BBH:0550 & -9.60 & 2.40 & -2.33e-04 & 0.05504 & 0.1194 & 0.7929 & 0.032 & 0 & 0.2 & 0.8 & 0.9945 & 0.8 & 0 \\
RIT:BBH:0551 & -6.63 & 5.42 & -5.16e-04 & 0.08392 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0552 & -6.49 & 6.01 & -5.07e-04 & 0.0841 & 0.4571 & 0.482 & 0.05772 & 0.09445 & 0.4805 & 0.5195 & 0.9916 & 0.25 & 0.35 \\
RIT:BBH:0553 & -6.63 & 5.42 & -5.23e-04 & 0.08407 & 0.4383 & 0.3348 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0554 & -6.63 & 5.42 & -5.21e-04 & 0.08402 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0555 & -6.49 & 6.01 & -4.62e-04 & 0.08243 & 0.4572 & 0.482 & 0.05772 & 0.09445 & 0.4805 & 0.5195 & 0.9914 & 0.25 & 0.35 \\
RIT:BBH:0556 & -7.00 & 3.50 & -9.53e-04 & 0.0941 & 0.3333 & 0.6667 & 0.1056 & 0.4222 & 0.3333 & 0.6667 & 0 & 0.95 & 0.95 \\
RIT:BBH:0557 & -6.49 & 6.01 & -4.65e-04 & 0.08254 & 0.2919 & 0.3161 & 0.1847 & 0.2159 & 0.4805 & 0.5195 & 0.9917 & 0.8 & 0.8 \\
RIT:BBH:0558 & -6.49 & 6.01 & -3.99e-04 & 0.0794 & 0.2919 & 0.3162 & 0.1847 & 0.2159 & 0.4805 & 0.5195 & 0.9913 & 0.8 & 0.8 \\
RIT:BBH:0559 & -6.49 & 6.01 & -4.31e-04 & 0.08107 & 0.2919 & 0.5084 & 0.1847 & 0 & 0.4805 & 0.5195 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0560 & -6.63 & 5.42 & -5.20e-04 & 0.08402 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0561 & -6.67 & 3.33 & -9.12e-04 & 0.09271 & 0.3333 & 0.6667 & 0.1056 & 0.4222 & 0.3333 & 0.6667 & 0 & 0.95 & 0.95 \\
RIT:BBH:0562 & -9.60 & 2.40 & -2.35e-04 & 0.05507 & 0.1788 & 0.7726 & 0.016 & 0.16 & 0.2 & 0.8 & 0.9944 & 0.4 & 0.25 \\
RIT:BBH:0563 & -6.49 & 6.01 & -4.74e-04 & 0.08287 & 0.2918 & 0.3162 & 0.1847 & 0.2159 & 0.4805 & 0.5195 & 0.9917 & 0.8 & 0.8 \\
RIT:BBH:0564 & -7.03 & 5.97 & -4.99e-04 & 0.0854 & 0.4538 & 0.5397 & 0.1055 & 0.2483 & 0.4662 & 0.5452 & 0.9918 & 0.4999 & 0.85 \\
RIT:BBH:0565 & -6.86 & 5.14 & -6.15e-04 & 0.08639 & 0.4061 & 0.2953 & 0.04592 & 0.2776 & 0.4286 & 0.5714 & 0.9918 & 0.25 & 0.85 \\
RIT:BBH:0566 & -6.00 & 4.50 & -8.57e-04 & 0.09634 & 0.4286 & 0.5714 & 0.1745 & 0.3102 & 0.4286 & 0.5714 & 0 & 0.95 & 0.95 \\
RIT:BBH:0567 & -9.75 & 3.25 & -2.01e-04 & 0.05845 & 0.2354 & 0.3915 & 0.01562 & 0.4781 & 0.25 & 0.75 & 0.9937 & 0.25 & 0.85 \\
RIT:BBH:0568 & -6.86 & 5.14 & -5.78e-04 & 0.0853 & 0.4061 & 0.2953 & 0.04592 & 0.2776 & 0.4286 & 0.5714 & 0.9917 & 0.25 & 0.85 \\
RIT:BBH:0569 & -7.71 & 3.28 & -4.52e-04 & 0.07354 & 0.2871 & 0.5733 & 0.0008892 & 0.2955 & 0.2982 & 0.7018 & 0.9919 & 0.01 & 0.6 \\
RIT:BBH:0570 & -9.60 & 2.40 & -2.72e-04 & 0.0567 & 0.1787 & 0.4933 & 0.016 & 0.512 & 0.2 & 0.8 & 0.9947 & 0.4 & 0.8 \\
RIT:BBH:0571 & -5.68 & 4.82 & -8.61e-04 & 0.09713 & 0.4595 & 0.5405 & 0.2005 & 0.2776 & 0.4595 & 0.5405 & 0 & 0.95 & 0.95 \\
RIT:BBH:0572 & -9.75 & 3.25 & -2.56e-04 & 0.06174 & 0.2352 & 0.704 & 0.01562 & 0.1969 & 0.25 & 0.75 & 0.9939 & 0.25 & 0.35 \\
RIT:BBH:0573 & -5.00 & 5.00 & -9.13e-04 & 0.09618 & 0.4875 & 0.5 & 0 & 0.2375 & 0.5 & 0.5 & 0 & 0 & 0.95 \\
RIT:BBH:0574 & -9.60 & 2.40 & -2.82e-04 & 0.0571 & 0.1919 & 0.4182 & 0 & 0.544 & 0.2 & 0.8 & 0.9947 & 0 & 0.85 \\
RIT:BBH:0575 & -9.75 & 3.25 & -2.49e-04 & 0.06137 & 0.2352 & 0.704 & 0.01562 & 0.1969 & 0.25 & 0.75 & 0.9939 & 0.25 & 0.35 \\
RIT:BBH:0576 & -9.75 & 3.25 & -2.18e-04 & 0.05961 & 0.2353 & 0.704 & 0.01562 & 0.1969 & 0.25 & 0.75 & 0.9937 & 0.25 & 0.35 \\
RIT:BBH:0577 & -5.68 & 4.82 & -8.07e-04 & 0.09558 & 0.4595 & 0.5405 & 0.2005 & 0.2776 & 0.4595 & 0.5405 & 0 & 0.95 & 0.95 \\
RIT:BBH:0578 & -9.60 & 2.40 & -1.94e-04 & 0.05289 & 0.1194 & 0.4934 & 0.032 & 0.512 & 0.2 & 0.8 & 0.9943 & 0.8 & 0.8 \\
RIT:BBH:0579 & -9.75 & 3.25 & -2.05e-04 & 0.05876 & 0.2354 & 0.3915 & 0.01562 & 0.4781 & 0.25 & 0.75 & 0.9937 & 0.25 & 0.85 \\
RIT:BBH:0580 & -9.60 & 2.40 & -1.85e-04 & 0.05212 & 0.1195 & 0.4934 & 0.032 & 0.512 & 0.2 & 0.8 & 0.9943 & 0.8 & 0.8 \\
RIT:BBH:0581 & -6.00 & 4.50 & -7.67e-04 & 0.09386 & 0.4286 & 0.5714 & 0.1745 & 0.3102 & 0.4286 & 0.5714 & 0 & 0.95 & 0.95 \\
RIT:BBH:0582 & -5.04 & 4.62 & -1.25e-03 & 0.09779 & 0.4698 & 0.517 & 0.09646 & 0.1759 & 0.4834 & 0.5263 & 0.989 & 0.4211 & 0.647 \\
RIT:BBH:0583 & -6.86 & 5.14 & -4.92e-04 & 0.0824 & 0.2198 & 0.5458 & 0.1561 & 0.08163 & 0.4286 & 0.5714 & 0.9914 & 0.85 & 0.25 \\
RIT:BBH:0584 & -6.86 & 5.14 & -5.96e-04 & 0.08586 & 0.2197 & 0.5456 & 0.1561 & 0.08163 & 0.4286 & 0.5714 & 0.9918 & 0.85 & 0.25 \\
RIT:BBH:0585 & -9.75 & 3.25 & -2.86e-04 & 0.06312 & 0.2351 & 0.3915 & 0.01562 & 0.4781 & 0.25 & 0.75 & 0.9941 & 0.25 & 0.85 \\
RIT:BBH:0586 & -7.92 & 3.94 & -3.93e-04 & 0.07416 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9919 & 0 & 0.8 \\
RIT:BBH:0587 & -7.92 & 3.94 & -3.93e-04 & 0.07417 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9919 & 0 & 0.8 \\
RIT:BBH:0588 & -7.92 & 3.94 & -3.94e-04 & 0.0742 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0589 & -7.93 & 3.94 & -3.95e-04 & 0.07421 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0590 & -7.92 & 3.94 & -3.94e-04 & 0.0742 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0591 & -7.92 & 3.94 & -3.93e-04 & 0.07417 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9919 & 0 & 0.8 \\
RIT:BBH:0592 & -7.92 & 3.95 & -4.06e-04 & 0.07484 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0593 & -7.93 & 3.95 & -4.08e-04 & 0.07487 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0594 & -7.93 & 3.96 & -4.10e-04 & 0.07494 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0595 & -7.94 & 3.96 & -4.11e-04 & 0.07497 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0596 & -7.93 & 3.96 & -4.10e-04 & 0.07494 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0597 & -7.93 & 3.95 & -4.07e-04 & 0.07487 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0598 & -7.98 & 4.03 & -4.88e-04 & 0.07777 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0599 & -7.98 & 4.04 & -4.88e-04 & 0.07778 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0600 & -7.99 & 4.04 & -4.89e-04 & 0.0778 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0601 & -7.99 & 4.04 & -4.89e-04 & 0.07781 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0602 & -7.99 & 4.04 & -4.89e-04 & 0.0778 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0603 & -7.98 & 4.04 & -4.88e-04 & 0.07778 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0604 & -6.86 & 5.14 & -4.61e-04 & 0.0811 & 0.2198 & 0.5458 & 0.1561 & 0.08163 & 0.4286 & 0.5714 & 0.9913 & 0.85 & 0.25 \\
RIT:BBH:0605 & -9.75 & 3.25 & -2.78e-04 & 0.06272 & 0.2351 & 0.3915 & 0.01562 & 0.4781 & 0.25 & 0.75 & 0.9941 & 0.25 & 0.85 \\
RIT:BBH:0606 & -7.94 & 3.98 & -4.30e-04 & 0.07585 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0607 & -7.94 & 3.98 & -4.32e-04 & 0.07589 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9922 & 0 & 0.8 \\
RIT:BBH:0608 & -7.95 & 3.98 & -4.36e-04 & 0.07597 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0609 & -7.96 & 3.99 & -4.37e-04 & 0.07602 & 0.3225 & 0.4083 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0610 & -7.95 & 3.98 & -4.35e-04 & 0.07597 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0611 & -7.94 & 3.98 & -4.31e-04 & 0.07589 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9922 & 0 & 0.8 \\
RIT:BBH:0612 & -6.86 & 5.14 & -5.47e-04 & 0.08437 & 0.2198 & 0.5457 & 0.1561 & 0.08163 & 0.4286 & 0.5714 & 0.9916 & 0.85 & 0.25 \\
RIT:BBH:0613 & -9.60 & 2.40 & -1.88e-04 & 0.05237 & 0.1922 & 0.4183 & 0 & 0.544 & 0.2 & 0.8 & 0.9942 & 0 & 0.85 \\
RIT:BBH:0614 & -10.83 & 2.17 & -1.62e-04 & 0.04701 & 0.156 & 0.4366 & 0.006944 & 0.5903 & 0.1667 & 0.8333 & 0.9957 & 0.25 & 0.85 \\
RIT:BBH:0615 & -5.68 & 4.82 & -9.28e-04 & 0.09259 & 0.4595 & 0.5288 & 0.2005 & 0 & 0.4595 & 0.5405 & 0 & 0.95 & 0 \\
RIT:BBH:0616 & -6.30 & 4.20 & -7.21e-04 & 0.09165 & 0.4 & 0.6 & 0.152 & 0.342 & 0.4 & 0.6 & 0 & 0.95 & 0.95 \\
RIT:BBH:0617 & -5.65 & 3.49 & -1.13e-03 & 0.09634 & 0.3743 & 0.6134 & 0.04746 & 0.3101 & 0.3876 & 0.6162 & 0.9889 & 0.3199 & 0.8204 \\
RIT:BBH:0618 & -7.96 & 4.01 & -4.60e-04 & 0.07693 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0619 & -7.96 & 4.01 & -4.62e-04 & 0.07696 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0620 & -7.97 & 4.01 & -4.65e-04 & 0.07702 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9924 & 0 & 0.8 \\
RIT:BBH:0621 & -7.97 & 4.02 & -4.66e-04 & 0.07705 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9924 & 0 & 0.8 \\
RIT:BBH:0622 & -7.97 & 4.01 & -4.64e-04 & 0.07702 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9924 & 0 & 0.8 \\
RIT:BBH:0623 & -7.96 & 4.01 & -4.62e-04 & 0.07696 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0624 & -6.71 & 4.44 & -5.65e-04 & 0.08352 & 0.3878 & 0.3659 & 0 & 0.288 & 0.4 & 0.6 & 0.9908 & 0 & 0.8 \\
RIT:BBH:0625 & -6.71 & 4.44 & -5.68e-04 & 0.08358 & 0.3878 & 0.3658 & 0 & 0.288 & 0.4 & 0.6 & 0.9909 & 0 & 0.8 \\
RIT:BBH:0626 & -6.85 & 4.55 & -5.46e-04 & 0.08315 & 0.388 & 0.366 & 0 & 0.288 & 0.4 & 0.6 & 0.9911 & 0 & 0.8 \\
RIT:BBH:0627 & -6.85 & 4.55 & -5.53e-04 & 0.08333 & 0.388 & 0.3659 & 0 & 0.288 & 0.4 & 0.6 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0628 & -7.05 & 4.70 & -5.26e-04 & 0.08269 & 0.3883 & 0.3662 & 0 & 0.288 & 0.4 & 0.6 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0629 & -7.05 & 4.70 & -5.35e-04 & 0.08291 & 0.3883 & 0.3661 & 0 & 0.288 & 0.4 & 0.6 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0630 & -5.20 & 5.10 & -8.85e-04 & 0.08916 & 0.484 & 0.4952 & 0.08286 & 0.0564 & 0.4988 & 0.5112 & 0.9896 & 0.34 & 0.22 \\
RIT:BBH:0631 & -7.96 & 4.01 & -4.61e-04 & 0.07694 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0632 & -7.97 & 4.02 & -4.66e-04 & 0.07704 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9924 & 0 & 0.8 \\
RIT:BBH:0633 & -7.98 & 4.04 & -4.88e-04 & 0.07777 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0634 & -7.99 & 4.04 & -4.89e-04 & 0.07781 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9925 & 0 & 0.8 \\
RIT:BBH:0635 & -7.94 & 3.98 & -4.30e-04 & 0.07586 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0636 & -7.95 & 3.99 & -4.36e-04 & 0.076 & 0.3225 & 0.4083 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9923 & 0 & 0.8 \\
RIT:BBH:0637 & -10.00 & 2.04 & -2.10e-04 & 0.04946 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & 0 & 0.8 \\
RIT:BBH:0638 & -7.92 & 3.95 & -4.06e-04 & 0.07485 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0639 & -7.94 & 3.96 & -4.11e-04 & 0.07496 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9921 & 0 & 0.8 \\
RIT:BBH:0640 & -7.92 & 3.94 & -3.93e-04 & 0.07416 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.9919 & 0 & 0.8 \\
RIT:BBH:0641 & -7.93 & 3.94 & -3.95e-04 & 0.0742 & 0.3225 & 0.4084 & 0 & 0.3556 & 0.3333 & 0.6667 & 0.992 & 0 & 0.8 \\
RIT:BBH:0642 & -5.41 & 4.59 & -7.71e-04 & 0.09263 & 0.4595 & 0.5405 & 0.2005 & 0.2776 & 0.4595 & 0.5405 & 0 & 0.95 & 0.95 \\
RIT:BBH:0643 & -5.95 & 5.05 & -8.80e-04 & 0.09667 & 0.4477 & 0.5405 & 0 & 0.2776 & 0.4595 & 0.5405 & 0 & 0 & 0.95 \\
RIT:BBH:0644 & -6.00 & 4.50 & -8.93e-04 & 0.0917 & 0.4286 & 0.5599 & 0.1745 & 0 & 0.4286 & 0.5714 & 0 & 0.95 & 0 \\
RIT:BBH:0645 & -6.65 & 5.48 & -5.65e-04 & 0.0855 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0646 & -6.65 & 5.48 & -5.67e-04 & 0.08555 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0647 & -6.64 & 5.46 & -5.41e-04 & 0.08477 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0648 & -6.64 & 5.46 & -5.46e-04 & 0.0849 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0649 & -6.63 & 5.42 & -5.15e-04 & 0.08388 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9914 & 0 & 0.8 \\
RIT:BBH:0650 & -6.63 & 5.42 & -5.22e-04 & 0.08406 & 0.4383 & 0.3348 & 0 & 0.242 & 0.45 & 0.55 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0651 & -6.61 & 5.39 & -4.95e-04 & 0.08309 & 0.4383 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0652 & -6.61 & 5.39 & -5.00e-04 & 0.08322 & 0.4383 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9913 & 0 & 0.8 \\
RIT:BBH:0653 & -6.62 & 5.38 & -4.80e-04 & 0.08241 & 0.4384 & 0.335 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0654 & -6.62 & 5.38 & -4.82e-04 & 0.08246 & 0.4384 & 0.3349 & 0 & 0.242 & 0.45 & 0.55 & 0.9912 & 0 & 0.8 \\
RIT:BBH:0655 & -6.30 & 4.20 & -8.49e-04 & 0.09023 & 0.4 & 0.5887 & 0.152 & 0 & 0.4 & 0.6 & 0 & 0.95 & 0 \\
RIT:BBH:0656 & -8.89 & 2.94 & -2.77e-04 & 0.06243 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9931 & 0 & 0.8 \\
RIT:BBH:0657 & -6.02 & 3.26 & -9.97e-04 & 0.09289 & 0.3483 & 0.6435 & 0.06933 & 0.337 & 0.3587 & 0.646 & 0.9894 & 0.5497 & 0.8104 \\
RIT:BBH:0658 & -6.29 & 4.71 & -8.69e-04 & 0.09562 & 0.4169 & 0.5714 & 0 & 0.3102 & 0.4286 & 0.5714 & 0 & 0 & 0.95 \\
RIT:BBH:0659 & -5.50 & 5.50 & -8.00e-04 & 0.0882 & 0.5 & 0.4875 & 0.2375 & 0 & 0.5 & 0.5 & 0 & 0.95 & 0 \\
RIT:BBH:0660 & -10.83 & 2.17 & -1.43e-04 & 0.04583 & 0.1561 & 0.785 & 0.006944 & 0.2431 & 0.1667 & 0.8333 & 0.9955 & 0.25 & 0.35 \\
RIT:BBH:0661 & -6.28 & 6.28 & -4.61e-04 & 0.08252 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0662 & -6.28 & 6.28 & -4.65e-04 & 0.08265 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0663 & -6.29 & 6.29 & -4.81e-04 & 0.08331 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9917 & 0 & 0.8 \\
RIT:BBH:0664 & -6.29 & 6.29 & -4.85e-04 & 0.08341 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0665 & -6.30 & 6.30 & -4.98e-04 & 0.0839 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0666 & -6.30 & 6.30 & -4.99e-04 & 0.08393 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9918 & 0 & 0.8 \\
RIT:BBH:0667 & -6.78 & 4.83 & -6.05e-04 & 0.08572 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0668 & -6.78 & 4.83 & -6.07e-04 & 0.08577 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0669 & -6.26 & 6.26 & -4.44e-04 & 0.0818 & 0.4888 & 0.304 & 0 & 0.2 & 0.5 & 0.5 & 0.9915 & 0 & 0.8 \\
RIT:BBH:0670 & -6.26 & 6.26 & -4.47e-04 & 0.0819 & 0.4888 & 0.3039 & 0 & 0.2 & 0.5 & 0.5 & 0.9916 & 0 & 0.8 \\
RIT:BBH:0671 & -6.75 & 4.82 & -5.73e-04 & 0.0847 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0672 & -6.75 & 4.82 & -5.77e-04 & 0.0848 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0673 & -6.71 & 4.82 & -5.42e-04 & 0.08356 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0674 & -6.71 & 4.82 & -5.43e-04 & 0.08358 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9911 & 0.8 & 0 \\
RIT:BBH:0675 & -6.73 & 4.82 & -5.53e-04 & 0.084 & 0.2516 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9912 & 0.8 & 0 \\
RIT:BBH:0676 & -6.73 & 4.82 & -5.56e-04 & 0.08408 & 0.2515 & 0.5717 & 0.1389 & 0 & 0.4167 & 0.5833 & 0.9913 & 0.8 & 0 \\
RIT:BBH:0677 & -8.89 & 2.94 & -2.78e-04 & 0.06245 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0678 & -9.60 & 2.40 & -2.40e-04 & 0.05533 & 0.1432 & 0.7386 & 0.028 & 0.256 & 0.2 & 0.8 & 0.9945 & 0.7 & 0.4 \\
RIT:BBH:0679 & -6.67 & 3.33 & -6.91e-04 & 0.08713 & 0.3333 & 0.6667 & 0.1056 & 0.4222 & 0.3333 & 0.6667 & 0 & 0.95 & 0.95 \\
RIT:BBH:0681 & -6.60 & 4.40 & -8.48e-04 & 0.09401 & 0.3885 & 0.6 & 0 & 0.342 & 0.4 & 0.6 & 0 & 0 & 0.95 \\
RIT:BBH:0682 & -9.93 & 2.01 & -1.88e-04 & 0.04847 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0683 & -9.94 & 2.01 & -1.89e-04 & 0.0485 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0684 & -9.95 & 2.01 & -1.91e-04 & 0.04857 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0685 & -9.95 & 2.01 & -1.91e-04 & 0.04857 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0686 & -9.94 & 2.01 & -1.89e-04 & 0.0485 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0687 & -6.00 & 4.00 & -7.16e-04 & 0.08962 & 0.4 & 0.6 & 0.152 & 0.342 & 0.4 & 0.6 & 0 & 0.95 & 0.95 \\
RIT:BBH:0688 & -7.33 & 3.67 & -7.58e-04 & 0.08774 & 0.322 & 0.6667 & 0 & 0.4222 & 0.3333 & 0.6667 & 0 & 0 & 0.95 \\
RIT:BBH:0689 & -7.21 & 4.32 & -5.09e-04 & 0.08075 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9914 & 0.8 & 0 \\
RIT:BBH:0690 & -10.83 & 2.17 & -1.10e-04 & 0.04318 & 0.1562 & 0.4366 & 0.006944 & 0.5903 & 0.1667 & 0.8333 & 0.9953 & 0.25 & 0.85 \\
RIT:BBH:0691 & -9.85 & 1.95 & -1.50e-04 & 0.04598 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0692 & -8.98 & 3.04 & -3.58e-04 & 0.06598 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0693 & -8.98 & 3.04 & -3.59e-04 & 0.06599 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0694 & -8.99 & 3.04 & -3.59e-04 & 0.06601 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0695 & -8.99 & 3.04 & -3.60e-04 & 0.06602 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0696 & -8.99 & 3.04 & -3.59e-04 & 0.06601 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0697 & -8.98 & 3.04 & -3.58e-04 & 0.06599 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0698 & -8.95 & 3.01 & -3.34e-04 & 0.06515 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0699 & -8.95 & 3.01 & -3.36e-04 & 0.06518 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0700 & -8.96 & 3.02 & -3.39e-04 & 0.06525 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9936 & 0 & 0.8 \\
RIT:BBH:0701 & -8.97 & 3.02 & -3.40e-04 & 0.06528 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9936 & 0 & 0.8 \\
RIT:BBH:0702 & -8.96 & 3.02 & -3.38e-04 & 0.06525 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9936 & 0 & 0.8 \\
RIT:BBH:0703 & -8.95 & 3.01 & -3.36e-04 & 0.06518 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0704 & -8.89 & 2.94 & -2.79e-04 & 0.06247 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0705 & -9.60 & 2.40 & -2.00e-04 & 0.05315 & 0.1433 & 0.7387 & 0.028 & 0.256 & 0.2 & 0.8 & 0.9943 & 0.7 & 0.4 \\
RIT:BBH:0706 & -7.00 & 3.50 & -7.15e-04 & 0.08435 & 0.3333 & 0.6562 & 0.1056 & 0 & 0.3333 & 0.6667 & 0 & 0.95 & 0 \\
RIT:BBH:0707 & -9.88 & 1.98 & -1.70e-04 & 0.04754 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0708 & -9.89 & 1.99 & -1.72e-04 & 0.04759 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0709 & -9.91 & 1.99 & -1.74e-04 & 0.04768 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0710 & -9.92 & 1.99 & -1.76e-04 & 0.04773 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9952 & 0 & 0.8 \\
RIT:BBH:0711 & -9.91 & 1.99 & -1.74e-04 & 0.04768 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0712 & -9.89 & 1.99 & -1.72e-04 & 0.04759 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9951 & 0 & 0.8 \\
RIT:BBH:0713 & -7.21 & 4.32 & -5.10e-04 & 0.08075 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0714 & -9.60 & 2.40 & -2.11e-04 & 0.05388 & 0.1433 & 0.7386 & 0.028 & 0.256 & 0.2 & 0.8 & 0.9944 & 0.7 & 0.4 \\
RIT:BBH:0715 & -8.90 & 2.95 & -2.79e-04 & 0.06248 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0716 & -8.89 & 2.94 & -2.79e-04 & 0.06247 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0717 & -8.89 & 2.94 & -2.78e-04 & 0.06244 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9931 & 0 & 0.8 \\
RIT:BBH:0718 & -8.90 & 2.95 & -2.79e-04 & 0.06248 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0719 & -8.90 & 2.96 & -2.89e-04 & 0.06312 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0720 & -8.90 & 2.96 & -2.88e-04 & 0.0631 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0721 & -8.91 & 2.96 & -2.93e-04 & 0.06323 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9933 & 0 & 0.8 \\
RIT:BBH:0722 & -8.91 & 2.98 & -3.08e-04 & 0.06408 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9934 & 0 & 0.8 \\
RIT:BBH:0723 & -8.94 & 2.99 & -3.14e-04 & 0.06425 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0724 & -8.95 & 3.01 & -3.35e-04 & 0.06516 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0725 & -8.97 & 3.02 & -3.39e-04 & 0.06527 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9936 & 0 & 0.8 \\
RIT:BBH:0726 & -8.98 & 3.04 & -3.58e-04 & 0.06598 & 0.2406 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0727 & -8.99 & 3.04 & -3.60e-04 & 0.06602 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9937 & 0 & 0.8 \\
RIT:BBH:0728 & -9.85 & 1.97 & -1.58e-04 & 0.04671 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0729 & -9.86 & 1.97 & -1.59e-04 & 0.04674 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0730 & -9.88 & 1.97 & -1.61e-04 & 0.04682 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0731 & -9.88 & 1.97 & -1.60e-04 & 0.04682 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0732 & -9.86 & 1.97 & -1.59e-04 & 0.04674 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0733 & -8.89 & 2.94 & -2.78e-04 & 0.06245 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0734 & -8.91 & 2.96 & -2.92e-04 & 0.0632 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9933 & 0 & 0.8 \\
RIT:BBH:0735 & -9.88 & 1.97 & -1.62e-04 & 0.04685 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.995 & 0 & 0.8 \\
RIT:BBH:0736 & -10.83 & 2.17 & -1.59e-04 & 0.04682 & 0.156 & 0.4366 & 0.006944 & 0.5903 & 0.1667 & 0.8333 & 0.9956 & 0.25 & 0.85 \\
RIT:BBH:0746 & -8.89 & 2.96 & -2.88e-04 & 0.06309 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0747 & -5.68 & 4.82 & -7.12e-04 & 0.08668 & 0.4595 & 0.5288 & 0.2005 & 0 & 0.4595 & 0.5405 & 0 & 0.95 & 0 \\
RIT:BBH:0749 & -8.91 & 2.96 & -2.93e-04 & 0.06324 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9933 & 0 & 0.8 \\
RIT:BBH:0750 & -7.92 & 3.98 & -4.17e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9921 & 0.8 & 0 \\
RIT:BBH:0751 & -7.92 & 3.98 & -4.17e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9921 & 0.8 & 0 \\
RIT:BBH:0752 & -7.92 & 3.98 & -4.18e-04 & 0.07519 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0753 & -10.83 & 2.17 & -1.34e-04 & 0.04524 & 0.09959 & 0.8065 & 0.02222 & 0.1736 & 0.1667 & 0.8333 & 0.9955 & 0.8 & 0.25 \\
RIT:BBH:0754 & -7.92 & 3.98 & -4.18e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0755 & -7.92 & 3.98 & -4.17e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9921 & 0.8 & 0 \\
RIT:BBH:0756 & -7.92 & 3.98 & -4.18e-04 & 0.07518 & 0.2005 & 0.6566 & 0.08889 & 0 & 0.3333 & 0.6667 & 0.9922 & 0.8 & 0 \\
RIT:BBH:0758 & -9.85 & 1.95 & -1.51e-04 & 0.04616 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0759 & -9.85 & 1.95 & -1.52e-04 & 0.04617 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0760 & -9.85 & 1.96 & -1.52e-04 & 0.0462 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0761 & -9.86 & 1.96 & -1.53e-04 & 0.04621 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0762 & -9.85 & 1.96 & -1.52e-04 & 0.0462 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0763 & -9.85 & 1.95 & -1.52e-04 & 0.04617 & 0.1597 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9949 & 0 & 0.8 \\
RIT:BBH:0764 & -11.25 & 0.75 & -4.09e-05 & 0.02119 & 0.05943 & 0.4932 & 0 & 0.7471 & 0.0625 & 0.9375 & 0.9981 & 0 & 0.85 \\
RIT:BBH:0766 & -5.68 & 4.82 & -7.52e-04 & 0.09229 & 0.4477 & 0.5405 & 0 & 0.2776 & 0.4595 & 0.5405 & 0 & 0 & 0.95 \\
RIT:BBH:0767 & -6.67 & 3.33 & -6.10e-04 & 0.08316 & 0.3333 & 0.6667 & 0.1056 & 0.4222 & 0.3333 & 0.6667 & 0 & 0.95 & 0.95 \\
RIT:BBH:0768 & -7.21 & 4.32 & -5.10e-04 & 0.08076 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0769 & -6.00 & 4.50 & -7.00e-04 & 0.08624 & 0.4286 & 0.5599 & 0.1745 & 0 & 0.4286 & 0.5714 & 0 & 0.95 & 0 \\
RIT:BBH:0770 & -8.90 & 2.96 & -2.89e-04 & 0.06312 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9932 & 0 & 0.8 \\
RIT:BBH:0771 & -8.91 & 2.96 & -2.92e-04 & 0.0632 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9933 & 0 & 0.8 \\
RIT:BBH:0772 & -9.96 & 2.02 & -1.92e-04 & 0.0486 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0773 & -10.83 & 2.17 & -1.40e-04 & 0.04565 & 0.1561 & 0.785 & 0.006944 & 0.2431 & 0.1667 & 0.8333 & 0.9955 & 0.25 & 0.35 \\
RIT:BBH:0774 & -7.21 & 4.32 & -5.10e-04 & 0.08077 & 0.2259 & 0.6139 & 0.1125 & 0 & 0.375 & 0.625 & 0.9915 & 0.8 & 0 \\
RIT:BBH:0776 & -6.30 & 4.20 & -6.79e-04 & 0.0852 & 0.4 & 0.5887 & 0.152 & 0 & 0.4 & 0.6 & 0 & 0.95 & 0 \\
RIT:BBH:0777 & -6.00 & 4.50 & -7.26e-04 & 0.09083 & 0.4169 & 0.5714 & 0 & 0.3102 & 0.4286 & 0.5714 & 0 & 0 & 0.95 \\
RIT:BBH:0778 & -10.83 & 2.17 & -1.42e-04 & 0.0458 & 0.09957 & 0.8065 & 0.02222 & 0.1736 & 0.1667 & 0.8333 & 0.9956 & 0.8 & 0.25 \\
RIT:BBH:0779 & -8.92 & 2.98 & -3.09e-04 & 0.06412 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9934 & 0 & 0.8 \\
RIT:BBH:0780 & -8.93 & 2.99 & -3.13e-04 & 0.06421 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9934 & 0 & 0.8 \\
RIT:BBH:0781 & -9.60 & 2.40 & -2.58e-04 & 0.05616 & 0.1432 & 0.7386 & 0.028 & 0.256 & 0.2 & 0.8 & 0.9946 & 0.7 & 0.4 \\
RIT:BBH:0782 & -7.00 & 3.50 & -5.97e-04 & 0.08041 & 0.3333 & 0.6562 & 0.1056 & 0 & 0.3333 & 0.6667 & 0 & 0.95 & 0 \\
RIT:BBH:0784 & -9.00 & 3.00 & -3.10e-04 & 0.06401 & 0.1497 & 0.7227 & 0.05 & 0.1406 & 0.25 & 0.75 & 0.9935 & 0.8 & 0.25 \\
RIT:BBH:0785 & -9.00 & 3.00 & -2.80e-04 & 0.06257 & 0.1497 & 0.7227 & 0.05 & 0.1406 & 0.25 & 0.75 & 0.9934 & 0.8 & 0.25 \\
RIT:BBH:0788 & -6.30 & 4.20 & -6.93e-04 & 0.08887 & 0.3885 & 0.6 & 0 & 0.342 & 0.4 & 0.6 & 0 & 0 & 0.95 \\
RIT:BBH:0789 & -8.93 & 2.99 & -3.13e-04 & 0.06421 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9934 & 0 & 0.8 \\
RIT:BBH:0790 & -8.94 & 2.99 & -3.15e-04 & 0.06426 & 0.2407 & 0.4613 & 0 & 0.45 & 0.25 & 0.75 & 0.9935 & 0 & 0.8 \\
RIT:BBH:0792 & -7.76 & 0.2424 & -3.32e-05 & 0.01346 & 0.02804 & 0.9678 & 0 & 0 & 0.0303 & 0.9697 & 0.9986 & 0 & 0 \\
RIT:BBH:0793 & -9.75 & 3.25 & -2.58e-04 & 0.06188 & 0.1501 & 0.7232 & 0.05 & 0.1406 & 0.25 & 0.75 & 0.9941 & 0.8 & 0.25 \\
RIT:BBH:0794 & -8.91 & 2.98 & -3.08e-04 & 0.06407 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9933 & 0 & 0.8 \\
RIT:BBH:0795 & -8.92 & 2.98 & -3.10e-04 & 0.06412 & 0.2407 & 0.4614 & 0 & 0.45 & 0.25 & 0.75 & 0.9934 & 0 & 0.8 \\
RIT:BBH:0796 & -6.67 & 3.33 & -6.87e-04 & 0.08467 & 0.322 & 0.6667 & 0 & 0.4222 & 0.3333 & 0.6667 & 0 & 0 & 0.95 \\
RIT:BBH:0797 & -9.98 & 2.03 & -2.04e-04 & 0.04919 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0798 & -9.98 & 2.03 & -2.04e-04 & 0.0492 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0799 & -9.99 & 2.03 & -2.05e-04 & 0.04922 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & 0 & 0.8 \\
RIT:BBH:0800 & -9.99 & 2.03 & -2.05e-04 & 0.04923 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & 0 & 0.8 \\
RIT:BBH:0801 & -9.99 & 2.03 & -2.05e-04 & 0.04922 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & 0 & 0.8 \\
RIT:BBH:0802 & -9.98 & 2.03 & -2.04e-04 & 0.0492 & 0.1596 & 0.5147 & 0 & 0.5556 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.8 \\
RIT:BBH:0805 & -9.75 & 3.25 & -2.33e-04 & 0.06057 & 0.1501 & 0.7233 & 0.05 & 0.1406 & 0.25 & 0.75 & 0.9939 & 0.8 & 0.25 \\
%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\clearpage
\begin{longtable}{cccccc}
\caption{The masses and spins of the nonprecessing BHBs in Table~\ref{tab:ID} after the
BHs had time to equilibrate ($t/m=200$).  
%Also provided are the difference in the masses,
%$\delta m = (q-1)/(q+1)$, sum of the spins $S/m^2 = (\chi_{2z} + q^2\chi_{1z})/(q+1)^2$, and spin difference, 
%$\Delta/m^2 = (\chi_{2z} - q\chi_{1z})/(1+q)$.
}
\label{tab:IDr}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endfirsthead

\multicolumn{6}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0357 &	$0.6004$ & $0.3750$ & $0.6245$ & $0.5000$ & $-0.8513$ \\
RIT:BBH:0358 &	$0.6001$ & $0.3750$ & $0.6249$ & $0.5000$ & $-0.6502$ \\
RIT:BBH:0365 &	$0.3335$ & $0.2500$ & $0.7496$ & $-0.0000$ & $0.8009$ \\
RIT:BBH:0366 &	$1.0005$ & $0.5000$ & $0.4998$ & $0.0000$ & $-0.8008$ \\
RIT:BBH:0370 &	$0.6672$ & $0.4000$ & $0.5995$ & $-0.5001$ & $-0.8505$ \\
RIT:BBH:0371 &	$0.6672$ & $0.4000$ & $0.5995$ & $0.5000$ & $0.8506$ \\
RIT:BBH:0373 &	$0.0667$ & $0.0625$ & $0.9375$ & $0.0000$ & $0.0000$ \\
RIT:BBH:0374 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.0000$ & $0.5000$ \\
RIT:BBH:0380 &	$0.6001$ & $0.3750$ & $0.6249$ & $-0.5000$ & $0.6502$ \\
RIT:BBH:0384 &	$0.8497$ & $0.4593$ & $0.5405$ & $0.8008$ & $-0.5001$ \\
RIT:BBH:0385 &	$1.0005$ & $0.5000$ & $0.4998$ & $0.0000$ & $0.8008$ \\
RIT:BBH:0386 &	$0.6672$ & $0.4000$ & $0.5995$ & $-0.5000$ & $0.8506$ \\
RIT:BBH:0387 &	$0.6664$ & $0.3998$ & $0.6000$ & $-0.8008$ & $0.2500$ \\
RIT:BBH:0388 &	$0.6672$ & $0.4000$ & $0.5995$ & $0.5000$ & $-0.8505$ \\
RIT:BBH:0390 &	$0.8497$ & $0.4593$ & $0.5405$ & $-0.8008$ & $-0.5001$ \\
RIT:BBH:0391 &	$0.6664$ & $0.3998$ & $0.6000$ & $-0.8008$ & $-0.2500$ \\
RIT:BBH:0392 &	$0.5998$ & $0.3749$ & $0.6250$ & $-0.8007$ & $0.0000$ \\
RIT:BBH:0395 &	$0.7500$ & $0.4286$ & $0.5714$ & $-0.2500$ & $-0.2500$ \\
RIT:BBH:0396 &	$0.6004$ & $0.3750$ & $0.6245$ & $-0.5000$ & $0.8512$ \\
RIT:BBH:0397 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.5000$ & $-0.2500$ \\
RIT:BBH:0398 &	$0.6004$ & $0.3750$ & $0.6245$ & $0.0000$ & $0.8513$ \\
RIT:BBH:0399 &	$0.7500$ & $0.4286$ & $0.5714$ & $0.2500$ & $0.2500$ \\
RIT:BBH:0400 &	$0.5998$ & $0.3749$ & $0.6250$ & $0.8006$ & $0.0000$ \\
RIT:BBH:0401 &	$0.6672$ & $0.4000$ & $0.5995$ & $0.2500$ & $0.8506$ \\
RIT:BBH:0402 &	$0.6001$ & $0.3750$ & $0.6249$ & $0.5000$ & $0.6502$ \\
RIT:BBH:0403 &	$0.8496$ & $0.4593$ & $0.5405$ & $-0.8008$ & $0.0000$ \\
RIT:BBH:0404 &	$0.6667$ & $0.4000$ & $0.6000$ & $0.2500$ & $0.3500$ \\
RIT:BBH:0405 &	$0.6672$ & $0.4000$ & $0.5995$ & $-0.2500$ & $-0.8505$ \\
RIT:BBH:0406 &	$0.6672$ & $0.4000$ & $0.5995$ & $0.2500$ & $-0.8505$ \\
RIT:BBH:0407 &	$0.6664$ & $0.3998$ & $0.6000$ & $0.8008$ & $-0.2500$ \\
RIT:BBH:0408 &	$0.8496$ & $0.4593$ & $0.5405$ & $-0.8008$ & $0.5001$ \\
RIT:BBH:0409 &	$0.6667$ & $0.4000$ & $0.6000$ & $-0.2500$ & $-0.3500$ \\
RIT:BBH:0411 &	$0.6664$ & $0.3998$ & $0.6000$ & $0.8008$ & $0.2500$ \\
RIT:BBH:0412 &	$0.6672$ & $0.4000$ & $0.5995$ & $-0.2500$ & $0.8507$ \\
RIT:BBH:0413 &	$0.6004$ & $0.3750$ & $0.6245$ & $0.5000$ & $0.8513$ \\
RIT:BBH:0414 &	$0.6667$ & $0.4000$ & $0.6000$ & $0.2500$ & $-0.3500$ \\
RIT:BBH:0415 &	$0.6667$ & $0.4000$ & $0.6000$ & $-0.2500$ & $0.3500$ \\
RIT:BBH:0416 &	$0.1429$ & $0.1250$ & $0.8750$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0417 &	$0.4142$ & $0.2929$ & $0.7071$ & $-0.2501$ & $-0.2501$ \\
RIT:BBH:0418 &	$0.8496$ & $0.4593$ & $0.5405$ & $0.8008$ & $0.0000$ \\
RIT:BBH:0420 &	$0.8496$ & $0.4593$ & $0.5405$ & $0.8008$ & $0.5001$ \\
RIT:BBH:0421 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.5000$ & $0.2500$ \\
RIT:BBH:0422 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.5000$ & $-0.2500$ \\
RIT:BBH:0423 &	$0.4142$ & $0.2929$ & $0.7071$ & $0.2501$ & $-0.3501$ \\
RIT:BBH:0430 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.5000$ & $0.2500$ \\
RIT:BBH:0431 &	$0.4142$ & $0.2929$ & $0.7071$ & $0.2501$ & $0.2501$ \\
RIT:BBH:0432 &	$0.8506$ & $0.4595$ & $0.5402$ & $0.2500$ & $-0.8512$ \\
RIT:BBH:0434 &	$0.4142$ & $0.2929$ & $0.7071$ & $-0.2501$ & $0.3501$ \\
RIT:BBH:0435 &	$0.4145$ & $0.2929$ & $0.7066$ & $0.2501$ & $0.8513$ \\
RIT:BBH:0436 &	$0.4141$ & $0.2928$ & $0.7071$ & $-0.8009$ & $-0.2500$ \\
RIT:BBH:0437 &	$0.8506$ & $0.4595$ & $0.5402$ & $-0.2500$ & $-0.8512$ \\
RIT:BBH:0438 &	$0.4145$ & $0.2929$ & $0.7066$ & $-0.2501$ & $0.8515$ \\
RIT:BBH:0442 &	$0.0667$ & $0.0625$ & $0.9367$ & $-0.0000$ & $-0.8514$ \\
RIT:BBH:0446 &	$0.4998$ & $0.3332$ & $0.6666$ & $-0.8007$ & $0.5000$ \\
RIT:BBH:0447 &	$0.5000$ & $0.3333$ & $0.6667$ & $-0.2500$ & $-0.2500$ \\
RIT:BBH:0449 &	$0.4141$ & $0.2928$ & $0.7071$ & $0.8009$ & $0.2501$ \\
RIT:BBH:0451 &	$0.4998$ & $0.3332$ & $0.6666$ & $0.8007$ & $-0.5001$ \\
RIT:BBH:0452 &	$0.5000$ & $0.3333$ & $0.6667$ & $-0.2500$ & $0.2500$ \\
RIT:BBH:0454 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.2500$ & $-0.2500$ \\
RIT:BBH:0455 &	$0.8185$ & $0.4500$ & $0.5498$ & $-0.0000$ & $-0.8011$ \\
RIT:BBH:0456 &	$0.8506$ & $0.4595$ & $0.5402$ & $0.2500$ & $0.8512$ \\
RIT:BBH:0457 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.2500$ & $0.2500$ \\
RIT:BBH:0458 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.0000$ & $0.0000$ \\
RIT:BBH:0459 &	$0.8185$ & $0.4500$ & $0.5498$ & $0.0000$ & $0.8011$ \\
RIT:BBH:0460 &	$0.8506$ & $0.4595$ & $0.5402$ & $-0.2500$ & $0.8512$ \\
RIT:BBH:0461 &	$0.4145$ & $0.2929$ & $0.7066$ & $0.2501$ & $-0.8514$ \\
RIT:BBH:0462 &	$0.5004$ & $0.3333$ & $0.6662$ & $-0.2500$ & $0.8514$ \\
RIT:BBH:0463 &	$0.6001$ & $0.3749$ & $0.6247$ & $-0.8006$ & $-0.8008$ \\
RIT:BBH:0464 &	$0.5998$ & $0.3749$ & $0.6250$ & $-0.8007$ & $-0.5000$ \\
RIT:BBH:0465 &	$0.5004$ & $0.3333$ & $0.6662$ & $-0.2500$ & $-0.8514$ \\
RIT:BBH:0466 &	$0.5004$ & $0.3333$ & $0.6662$ & $0.2500$ & $-0.8514$ \\
RIT:BBH:0467 &	$0.0667$ & $0.0625$ & $0.9367$ & $-0.0000$ & $0.8514$ \\
RIT:BBH:0468 &	$1.0000$ & $0.4998$ & $0.4998$ & $-0.9505$ & $-0.9505$ \\
RIT:BBH:0469 &	$0.4145$ & $0.2929$ & $0.7066$ & $-0.2501$ & $-0.8514$ \\
RIT:BBH:0470 &	$0.6004$ & $0.3750$ & $0.6246$ & $-0.2500$ & $-0.8514$ \\
RIT:BBH:0471 &	$0.5998$ & $0.3749$ & $0.6250$ & $0.8006$ & $-0.5001$ \\
RIT:BBH:0472 &	$1.0000$ & $0.4998$ & $0.4998$ & $0.8008$ & $0.8008$ \\
RIT:BBH:0473 &	$0.5525$ & $0.3559$ & $0.6441$ & $0.0478$ & $0.5651$ \\
RIT:BBH:0474 &	$0.6004$ & $0.3750$ & $0.6245$ & $0.2500$ & $-0.8514$ \\
RIT:BBH:0475 &	$0.5998$ & $0.3749$ & $0.6250$ & $-0.8007$ & $0.5000$ \\
RIT:BBH:0476 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.2500$ & $-0.3500$ \\
RIT:BBH:0477 &	$0.5004$ & $0.3333$ & $0.6662$ & $0.2500$ & $0.8514$ \\
RIT:BBH:0478 &	$0.6001$ & $0.3749$ & $0.6247$ & $0.8006$ & $-0.8008$ \\
RIT:BBH:0480 &	$0.6004$ & $0.3750$ & $0.6245$ & $0.2500$ & $0.8514$ \\
RIT:BBH:0481 &	$0.5998$ & $0.3749$ & $0.6250$ & $0.8006$ & $0.5000$ \\
RIT:BBH:0482 &	$0.6001$ & $0.3749$ & $0.6247$ & $0.8007$ & $0.8008$ \\
RIT:BBH:0483 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.2500$ & $-0.3500$ \\
RIT:BBH:0484 &	$0.1429$ & $0.1250$ & $0.8749$ & $-0.0000$ & $-0.6030$ \\
RIT:BBH:0485 &	$0.6000$ & $0.3750$ & $0.6250$ & $-0.2500$ & $0.3500$ \\
RIT:BBH:0486 &	$0.6004$ & $0.3750$ & $0.6245$ & $-0.2500$ & $0.8514$ \\
RIT:BBH:0487 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.2500$ & $0.3500$ \\
RIT:BBH:0488 &	$0.6001$ & $0.3749$ & $0.6247$ & $-0.8007$ & $0.8008$ \\
RIT:BBH:0489 &	$0.5998$ & $0.3749$ & $0.6250$ & $0.8006$ & $0.2500$ \\
RIT:BBH:0492 &	$0.5525$ & $0.3559$ & $0.6441$ & $0.0478$ & $0.5651$ \\
RIT:BBH:0494 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.2500$ & $0.3500$ \\
RIT:BBH:0495 &	$0.0667$ & $0.0625$ & $0.9375$ & $0.0000$ & $-0.2604$ \\
RIT:BBH:0497 &	$0.5998$ & $0.3749$ & $0.6250$ & $-0.8007$ & $0.2500$ \\
RIT:BBH:0499 &	$1.0000$ & $0.4998$ & $0.4998$ & $-0.9502$ & $0.9502$ \\
RIT:BBH:0501 &	$0.5998$ & $0.3749$ & $0.6250$ & $-0.8007$ & $-0.2500$ \\
RIT:BBH:0502 &	$0.5998$ & $0.3749$ & $0.6250$ & $0.8006$ & $-0.2500$ \\
RIT:BBH:0509 &	$0.7501$ & $0.4284$ & $0.5711$ & $-0.8208$ & $-0.8209$ \\
RIT:BBH:0513 &	$0.7501$ & $0.4284$ & $0.5711$ & $0.8208$ & $0.8209$ \\
RIT:BBH:0514 &	$0.4140$ & $0.2927$ & $0.7071$ & $-0.5007$ & $0.8500$ \\
RIT:BBH:0515 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.4003$ & $-0.2500$ \\
RIT:BBH:0516 &	$0.2501$ & $0.2000$ & $0.7996$ & $-0.8005$ & $-0.8009$ \\
RIT:BBH:0517 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.4003$ & $0.2500$ \\
RIT:BBH:0518 &	$0.2501$ & $0.2000$ & $0.7996$ & $0.8004$ & $-0.8009$ \\
RIT:BBH:0526 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $-0.4000$ \\
RIT:BBH:0528 &	$0.8504$ & $0.4594$ & $0.5403$ & $-0.9499$ & $-0.9507$ \\
RIT:BBH:0529 &	$0.9256$ & $0.4805$ & $0.5191$ & $0.0000$ & $-0.8512$ \\
RIT:BBH:0530 &	$0.7505$ & $0.4286$ & $0.5710$ & $-0.2500$ & $0.8512$ \\
RIT:BBH:0531 &	$0.9256$ & $0.4805$ & $0.5191$ & $0.0000$ & $0.8512$ \\
RIT:BBH:0532 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.0000$ & $0.4000$ \\
RIT:BBH:0533 &	$0.2499$ & $0.2000$ & $0.8000$ & $0.8005$ & $0.0000$ \\
RIT:BBH:0534 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.2500$ & $-0.3500$ \\
RIT:BBH:0535 &	$0.2502$ & $0.2000$ & $0.7996$ & $0.4003$ & $0.8009$ \\
RIT:BBH:0536 &	$0.9246$ & $0.4803$ & $0.5195$ & $-0.8008$ & $0.0000$ \\
RIT:BBH:0537 &	$0.7505$ & $0.4286$ & $0.5710$ & $0.2500$ & $0.8512$ \\
RIT:BBH:0538 &	$0.2502$ & $0.2000$ & $0.7996$ & $-0.4002$ & $-0.8009$ \\
RIT:BBH:0539 &	$0.9250$ & $0.4805$ & $0.5195$ & $0.2500$ & $0.3500$ \\
RIT:BBH:0545 &	$0.6674$ & $0.4002$ & $0.5995$ & $-0.9491$ & $-0.9512$ \\
RIT:BBH:0546 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.4003$ & $0.2500$ \\
RIT:BBH:0548 &	$0.9250$ & $0.4803$ & $0.5193$ & $-0.8007$ & $-0.8007$ \\
RIT:BBH:0549 &	$0.2502$ & $0.2000$ & $0.7996$ & $-0.4003$ & $0.8009$ \\
RIT:BBH:0550 &	$0.2499$ & $0.2000$ & $0.8000$ & $-0.8005$ & $0.0000$ \\
RIT:BBH:0552 &	$0.9250$ & $0.4805$ & $0.5195$ & $-0.2500$ & $-0.3500$ \\
RIT:BBH:0555 &	$0.9250$ & $0.4805$ & $0.5195$ & $-0.2500$ & $0.3500$ \\
RIT:BBH:0556 &	$0.5011$ & $0.3337$ & $0.6659$ & $-0.9479$ & $-0.9517$ \\
RIT:BBH:0557 &	$0.9250$ & $0.4803$ & $0.5192$ & $-0.8008$ & $0.8007$ \\
RIT:BBH:0558 &	$0.9250$ & $0.4803$ & $0.5192$ & $0.8007$ & $0.8008$ \\
RIT:BBH:0559 &	$0.9246$ & $0.4803$ & $0.5195$ & $0.8007$ & $0.0000$ \\
RIT:BBH:0561 &	$0.5011$ & $0.3337$ & $0.6659$ & $0.9477$ & $-0.9516$ \\
RIT:BBH:0562 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.4003$ & $-0.2500$ \\
RIT:BBH:0563 &	$0.9250$ & $0.4803$ & $0.5192$ & $0.8007$ & $-0.8008$ \\
RIT:BBH:0564 &	$0.8500$ & $0.4595$ & $0.5405$ & $-0.5000$ & $-0.8500$ \\
RIT:BBH:0565 &	$0.7505$ & $0.4286$ & $0.5710$ & $-0.2500$ & $-0.8512$ \\
RIT:BBH:0566 &	$0.7506$ & $0.4286$ & $0.5711$ & $0.9494$ & $-0.9510$ \\
RIT:BBH:0567 &	$0.3336$ & $0.2500$ & $0.7494$ & $0.2500$ & $0.8514$ \\
RIT:BBH:0568 &	$0.7505$ & $0.4286$ & $0.5710$ & $0.2500$ & $-0.8512$ \\
RIT:BBH:0569 &	$0.4249$ & $0.2982$ & $0.7017$ & $-0.0100$ & $0.6001$ \\
RIT:BBH:0570 &	$0.2502$ & $0.2000$ & $0.7996$ & $0.4002$ & $-0.8009$ \\
RIT:BBH:0571 &	$0.8504$ & $0.4594$ & $0.5403$ & $0.9498$ & $-0.9506$ \\
RIT:BBH:0572 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.2500$ & $-0.3500$ \\
RIT:BBH:0573 &	$1.0002$ & $0.5000$ & $0.4999$ & $0.0000$ & $0.9501$ \\
RIT:BBH:0574 &	$0.2502$ & $0.2000$ & $0.7994$ & $-0.0000$ & $-0.8514$ \\
RIT:BBH:0575 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.2500$ & $-0.3500$ \\
RIT:BBH:0576 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.2500$ & $0.3500$ \\
RIT:BBH:0577 &	$0.8504$ & $0.4595$ & $0.5403$ & $-0.9498$ & $0.9506$ \\
RIT:BBH:0578 &	$0.2501$ & $0.1999$ & $0.7996$ & $-0.8005$ & $0.8009$ \\
RIT:BBH:0579 &	$0.3336$ & $0.2500$ & $0.7494$ & $-0.2500$ & $0.8514$ \\
RIT:BBH:0580 &	$0.2501$ & $0.1999$ & $0.7996$ & $0.8006$ & $0.8009$ \\
RIT:BBH:0581 &	$0.7506$ & $0.4287$ & $0.5711$ & $-0.9494$ & $0.9509$ \\
RIT:BBH:0583 &	$0.7495$ & $0.4283$ & $0.5714$ & $0.8510$ & $-0.2500$ \\
RIT:BBH:0584 &	$0.7495$ & $0.4283$ & $0.5714$ & $-0.8511$ & $-0.2500$ \\
RIT:BBH:0585 &	$0.3336$ & $0.2500$ & $0.7494$ & $-0.2500$ & $-0.8514$ \\
RIT:BBH:0604 &	$0.7495$ & $0.4283$ & $0.5714$ & $0.8510$ & $0.2500$ \\
RIT:BBH:0605 &	$0.3336$ & $0.2500$ & $0.7494$ & $0.2500$ & $-0.8514$ \\
RIT:BBH:0612 &	$0.7495$ & $0.4283$ & $0.5714$ & $-0.8511$ & $0.2500$ \\
RIT:BBH:0613 &	$0.2502$ & $0.2000$ & $0.7994$ & $0.0000$ & $0.8514$ \\
RIT:BBH:0614 &	$0.2002$ & $0.1667$ & $0.8327$ & $-0.2500$ & $-0.8514$ \\
RIT:BBH:0615 &	$0.8497$ & $0.4595$ & $0.5407$ & $-0.9498$ & $0.0000$ \\
RIT:BBH:0616 &	$0.6675$ & $0.4002$ & $0.5995$ & $-0.9490$ & $0.9511$ \\
RIT:BBH:0617 &	$0.6264$ & $0.3851$ & $0.6148$ & $-0.3200$ & $0.8200$ \\
RIT:BBH:0630 &	$0.9751$ & $0.4937$ & $0.5063$ & $0.3400$ & $-0.2200$ \\
RIT:BBH:0637 &	$0.2001$ & $0.1667$ & $0.8329$ & $-0.0000$ & $-0.8010$ \\
RIT:BBH:0642 &	$0.8504$ & $0.4595$ & $0.5403$ & $0.9497$ & $0.9505$ \\
RIT:BBH:0643 &	$0.8497$ & $0.4591$ & $0.5403$ & $0.0000$ & $-0.9508$ \\
RIT:BBH:0644 &	$0.7500$ & $0.4287$ & $0.5716$ & $-0.9494$ & $0.0000$ \\
RIT:BBH:0655 &	$0.6668$ & $0.4002$ & $0.6002$ & $-0.9490$ & $0.0000$ \\
RIT:BBH:0657 &	$0.5507$ & $0.3551$ & $0.6449$ & $-0.5500$ & $0.8100$ \\
RIT:BBH:0658 &	$0.7498$ & $0.4282$ & $0.5711$ & $0.0000$ & $-0.9511$ \\
RIT:BBH:0659 &	$1.0017$ & $0.4999$ & $0.4990$ & $-0.9504$ & $0.0000$ \\
RIT:BBH:0660 &	$0.2000$ & $0.1667$ & $0.8333$ & $-0.2501$ & $-0.3500$ \\
RIT:BBH:0678 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.7001$ & $-0.4000$ \\
RIT:BBH:0679 &	$0.5011$ & $0.3337$ & $0.6659$ & $-0.9477$ & $0.9516$ \\
RIT:BBH:0681 &	$0.6665$ & $0.3996$ & $0.5996$ & $0.0000$ & $-0.9512$ \\
RIT:BBH:0687 &	$0.6675$ & $0.4002$ & $0.5996$ & $0.9489$ & $0.9510$ \\
RIT:BBH:0688 &	$0.4992$ & $0.3324$ & $0.6660$ & $0.0000$ & $-0.9518$ \\
RIT:BBH:0690 &	$0.2002$ & $0.1667$ & $0.8327$ & $0.2501$ & $0.8514$ \\
RIT:BBH:0691 &	$0.2001$ & $0.1667$ & $0.8329$ & $0.0000$ & $0.8010$ \\
RIT:BBH:0705 &	$0.2500$ & $0.2000$ & $0.8000$ & $0.7002$ & $0.4000$ \\
RIT:BBH:0706 &	$0.5004$ & $0.3337$ & $0.6668$ & $-0.9478$ & $0.0000$ \\
RIT:BBH:0714 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.7002$ & $0.4000$ \\
RIT:BBH:0736 &	$0.2002$ & $0.1667$ & $0.8327$ & $0.2500$ & $-0.8514$ \\
RIT:BBH:0747 &	$0.8500$ & $0.4595$ & $0.5406$ & $0.9498$ & $0.0000$ \\
RIT:BBH:0753 &	$0.2000$ & $0.1666$ & $0.8333$ & $0.8006$ & $-0.2500$ \\
RIT:BBH:0764 &	$0.0667$ & $0.0625$ & $0.9367$ & $0.0000$ & $-0.8514$ \\
RIT:BBH:0766 &	$0.8504$ & $0.4595$ & $0.5403$ & $0.0000$ & $0.9506$ \\
RIT:BBH:0767 &	$0.5011$ & $0.3337$ & $0.6659$ & $0.9477$ & $0.9516$ \\
RIT:BBH:0769 &	$0.7502$ & $0.4287$ & $0.5715$ & $0.9494$ & $0.0000$ \\
RIT:BBH:0773 &	$0.2000$ & $0.1667$ & $0.8333$ & $0.2501$ & $-0.3500$ \\
RIT:BBH:0776 &	$0.6670$ & $0.4002$ & $0.6000$ & $0.9490$ & $0.0000$ \\
RIT:BBH:0777 &	$0.7504$ & $0.4286$ & $0.5711$ & $0.0000$ & $0.9510$ \\
RIT:BBH:0778 &	$0.2000$ & $0.1666$ & $0.8333$ & $-0.8005$ & $-0.2500$ \\
RIT:BBH:0781 &	$0.2500$ & $0.2000$ & $0.8000$ & $-0.7002$ & $-0.4000$ \\
RIT:BBH:0782 &	$0.5006$ & $0.3337$ & $0.6667$ & $0.9478$ & $0.0000$ \\
RIT:BBH:0784 &	$0.3332$ & $0.2499$ & $0.7500$ & $0.8007$ & $-0.2500$ \\
RIT:BBH:0785 &	$0.3332$ & $0.2499$ & $0.7500$ & $0.8007$ & $0.2500$ \\
RIT:BBH:0788 &	$0.6671$ & $0.4000$ & $0.5996$ & $0.0000$ & $0.9511$ \\
RIT:BBH:0792 &	$0.0313$ & $0.0303$ & $0.9697$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:0793 &	$0.3332$ & $0.2499$ & $0.7500$ & $-0.8007$ & $-0.2500$ \\
RIT:BBH:0796 &	$0.5005$ & $0.3333$ & $0.6660$ & $0.0000$ & $0.9516$ \\
RIT:BBH:0805 &	$0.3332$ & $0.2499$ & $0.7500$ & $-0.8007$ & $0.2500$ \\
\end{longtable}

\clearpage
\begin{longtable*}{lcccrrrrrr}
\caption{The mass and spin of the precessing BHBs in Table~\ref{tab:ID} after the
BHs had time to equilibrate ($t/m=200$).}
\label{tab:IDr_prec}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endfirsthead

\multicolumn{10}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endhead
\hline \multicolumn{10}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0275 &	$0.1430$ & $0.1250$ & $0.8743$ & - & - & - & -0.6003 & -0.0334 & -0.6028 \\
RIT:BBH:0282 &	$0.0667$ & $0.0625$ & $0.9367$ & - & - & - & -0.8120 & -0.0333 & -0.2538 \\
RIT:BBH:0310 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.3710 & 0.1619 & 0.6908 & - & - & - \\
RIT:BBH:0313 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.0723 & 0.3985 & 0.6906 & - & - & - \\
RIT:BBH:0315 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.2591 & 0.3202 & 0.6866 & - & - & - \\
RIT:BBH:0320 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.1246 & 0.3558 & 0.7063 & - & - & - \\
RIT:BBH:0323 &	$1.0000$ & $0.5002$ & $0.5002$ & -0.6913 & -0.2925 & 0.6166 & 0.6912 & 0.2925 & 0.6166 \\
RIT:BBH:0325 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.3871 & 0.0396 & 0.6997 & - & - & - \\
RIT:BBH:0327 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.3021 & 0.2350 & 0.7032 & - & - & - \\
RIT:BBH:0328 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.6349 & 0.2836 & 0.3970 & - & - & - \\
RIT:BBH:0329 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.4108 & 0.5638 & 0.3930 & - & - & - \\
RIT:BBH:0330 &	$0.7141$ & $0.4166$ & $0.5833$ & -0.2270 & 0.6441 & 0.4176 & - & - & - \\
RIT:BBH:0331 &	$1.0000$ & $0.5005$ & $0.5005$ & -0.6971 & -0.2924 & 0.6403 & 0.6971 & 0.2924 & 0.6403 \\
RIT:BBH:0332 &	$0.7141$ & $0.4165$ & $0.5833$ & 0.1041 & 0.6878 & 0.3962 & - & - & - \\
RIT:BBH:0333 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.5082 & 0.2637 & -0.5597 & - & - & - \\
RIT:BBH:0334 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.3110 & 0.4884 & -0.5530 & - & - & - \\
RIT:BBH:0335 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.0642 & 0.5730 & -0.5554 & - & - & - \\
RIT:BBH:0340 &	$0.3335$ & $0.2500$ & $0.7497$ & - & - & - & -0.7504 & 0.0175 & -0.0005 \\
RIT:BBH:0341 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.6809 & 0.0696 & 0.4154 & - & - & - \\
RIT:BBH:0342 &	$0.7141$ & $0.4165$ & $0.5833$ & -0.2116 & 0.5206 & -0.5702 & - & - & - \\
RIT:BBH:0343 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.7146 & 0.3612 & 0.0080 & - & - & - \\
RIT:BBH:0346 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.4638 & 0.6526 & 0.0046 & - & - & - \\
RIT:BBH:0347 &	$0.7141$ & $0.4165$ & $0.5833$ & -0.5390 & 0.4215 & 0.4155 & - & - & - \\
RIT:BBH:0349 &	$0.7141$ & $0.4166$ & $0.5833$ & 0.1072 & 0.7932 & 0.0059 & - & - & - \\
RIT:BBH:0351 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & 0.3838 & 0.1479 & -0.6870 \\
RIT:BBH:0353 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.2811 & 0.3045 & -0.6852 \\
RIT:BBH:0354 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.0916 & 0.3955 & -0.6902 \\
RIT:BBH:0355 &	$0.7141$ & $0.4165$ & $0.5833$ & -0.4602 & 0.3324 & -0.5646 & - & - & - \\
RIT:BBH:0356 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.0934 & 0.4001 & -0.6873 \\
RIT:BBH:0359 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.2932 & 0.2703 & -0.6944 \\
RIT:BBH:0360 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.5681 & 0.0286 & -0.5635 & - & - & - \\
RIT:BBH:0361 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.3957 & 0.0934 & -0.6899 \\
RIT:BBH:0362 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.4488 & 0.5417 & -0.3826 \\
RIT:BBH:0363 &	$1.0000$ & $0.5003$ & $0.5003$ & -0.0862 & -0.7524 & 0.6068 & 0.0862 & 0.7524 & 0.6068 \\
RIT:BBH:0364 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & 0.6574 & 0.2428 & -0.3874 \\
RIT:BBH:0367 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.5104 & 0.4653 & -0.4050 \\
RIT:BBH:0368 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.6813 & 0.1483 & -0.3937 \\
RIT:BBH:0369 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.1811 & 0.6673 & -0.4037 \\
RIT:BBH:0372 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.1484 & 0.6853 & -0.3865 \\
RIT:BBH:0375 &	$0.7141$ & $0.4166$ & $0.5833$ & -0.2745 & 0.7515 & 0.0217 & - & - & - \\
RIT:BBH:0376 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.5365 & 0.5944 & 0.0055 \\
RIT:BBH:0377 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & 0.7519 & 0.2753 & 0.0117 \\
RIT:BBH:0378 &	$0.7141$ & $0.4166$ & $0.5833$ & -0.6339 & 0.4886 & 0.0164 & - & - & - \\
RIT:BBH:0379 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.7969 & 0.0751 & 0.0150 & - & - & - \\
RIT:BBH:0381 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.1975 & 0.7759 & 0.0031 \\
RIT:BBH:0382 &	$1.0003$ & $0.5000$ & $0.4998$ & - & - & - & -0.2162 & 0.7708 & 0.0042 \\
RIT:BBH:0383 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.5726 & 0.5596 & 0.0061 \\
RIT:BBH:0389 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.7827 & 0.1687 & 0.0055 \\
RIT:BBH:0393 &	$1.0000$ & $0.5003$ & $0.5003$ & -0.4480 & -0.6046 & 0.6133 & 0.4480 & 0.6046 & 0.6133 \\
RIT:BBH:0394 &	$1.0000$ & $0.5003$ & $0.5003$ & 0.7459 & -0.1012 & 0.6138 & -0.7459 & 0.1012 & 0.6138 \\
RIT:BBH:0410 &	$1.0000$ & $0.5004$ & $0.5004$ & 0.2954 & -0.6999 & 0.6039 & -0.2954 & 0.6999 & 0.6039 \\
RIT:BBH:0419 &	$1.0000$ & $0.5004$ & $0.5004$ & 0.6003 & -0.4630 & 0.6074 & -0.6004 & 0.4630 & 0.6074 \\
RIT:BBH:0424 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.4893 & 0.4903 & 0.4015 \\
RIT:BBH:0425 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.6755 & 0.1582 & 0.3997 \\
RIT:BBH:0426 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & 0.6499 & 0.2309 & 0.4069 \\
RIT:BBH:0427 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.4752 & 0.5115 & 0.3921 \\
RIT:BBH:0428 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.1773 & 0.6738 & 0.3945 \\
RIT:BBH:0433 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.1511 & 0.6762 & 0.4011 \\
RIT:BBH:0439 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.2771 & 0.2960 & 0.6905 \\
RIT:BBH:0440 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.3924 & 0.1020 & 0.6905 \\
RIT:BBH:0441 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & 0.3716 & 0.1314 & 0.6970 \\
RIT:BBH:0443 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.1899 & -0.3567 & 0.6913 \\
RIT:BBH:0444 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & -0.3480 & -0.2128 & 0.6891 \\
RIT:BBH:0445 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.0756 & 0.3986 & 0.6903 \\
RIT:BBH:0448 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.1180 & 0.3867 & 0.6911 \\
RIT:BBH:0450 &	$0.3335$ & $0.2500$ & $0.7497$ & - & - & - & -0.7415 & -0.1166 & 0.0035 \\
RIT:BBH:0453 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.2804 & 0.2987 & 0.6880 \\
RIT:BBH:0479 &	$0.7520$ & $0.4292$ & $0.5707$ & 0.6818 & 0.1238 & 0.0048 & -0.2341 & -0.1147 & 0.6883 \\
RIT:BBH:0490 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.3721 & 0.1207 & 0.6985 \\
RIT:BBH:0491 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.2809 & 0.2936 & 0.6899 \\
RIT:BBH:0493 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.1191 & 0.3881 & 0.6901 \\
RIT:BBH:0496 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.0720 & 0.3940 & 0.6932 \\
RIT:BBH:0498 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.2719 & 0.2902 & 0.6948 \\
RIT:BBH:0500 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.3887 & 0.1182 & 0.6899 \\
RIT:BBH:0503 &	$1.0000$ & $0.5004$ & $0.5004$ & -0.5216 & 0.5514 & 0.6054 & 0.5216 & -0.5514 & 0.6054 \\
RIT:BBH:0504 &	$1.0000$ & $0.5003$ & $0.5003$ & 0.5222 & 0.5407 & 0.6145 & -0.5222 & -0.5407 & 0.6145 \\
RIT:BBH:0505 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.6622 & 0.2016 & 0.4024 \\
RIT:BBH:0506 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.4815 & 0.4900 & 0.4116 \\
RIT:BBH:0507 &	$0.3335$ & $0.2500$ & $0.7497$ & - & - & - & -0.7046 & -0.2587 & 0.0076 \\
RIT:BBH:0508 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.4687 & 0.5113 & 0.4005 \\
RIT:BBH:0510 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.1800 & 0.6724 & 0.3956 \\
RIT:BBH:0511 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.1470 & 0.6721 & 0.4093 \\
RIT:BBH:0512 &	$0.8185$ & $0.4500$ & $0.5497$ & - & - & - & -0.6694 & 0.1705 & 0.4052 \\
RIT:BBH:0519 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.7570 & 0.2607 & 0.0147 \\
RIT:BBH:0520 &	$0.8185$ & $0.4500$ & $0.5497$ & - & - & - & 0.4728 & 0.5186 & -0.3862 \\
RIT:BBH:0521 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.1774 & 0.6761 & -0.3905 \\
RIT:BBH:0522 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.1838 & 0.6708 & -0.3963 \\
RIT:BBH:0523 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.4942 & 0.4885 & -0.3981 \\
RIT:BBH:0524 &	$0.8185$ & $0.4500$ & $0.5497$ & - & - & - & -0.6787 & 0.1510 & -0.3975 \\
RIT:BBH:0525 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.6597 & 0.2344 & -0.3885 \\
RIT:BBH:0527 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.5479 & 0.5839 & 0.0052 \\
RIT:BBH:0540 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.2824 & 0.3037 & -0.6848 \\
RIT:BBH:0541 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.0918 & 0.4036 & -0.6853 \\
RIT:BBH:0542 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.0957 & 0.3853 & -0.6952 \\
RIT:BBH:0543 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.2778 & 0.2941 & -0.6909 \\
RIT:BBH:0544 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.3924 & 0.0947 & -0.6914 \\
RIT:BBH:0547 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.3918 & 0.1274 & -0.6865 \\
RIT:BBH:0551 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.7793 & 0.1832 & 0.0071 \\
RIT:BBH:0553 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.1853 & 0.7788 & 0.0096 \\
RIT:BBH:0554 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.1979 & 0.7756 & 0.0035 \\
RIT:BBH:0560 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & -0.5615 & 0.5705 & 0.0065 \\
RIT:BBH:0582 &	$0.9180$ & $0.4786$ & $0.5214$ & -0.2843 & -0.2275 & -0.2115 & -0.4642 & 0.0092 & 0.4505 \\
RIT:BBH:0586 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & 0.4035 & 0.0644 & 0.6888 \\
RIT:BBH:0587 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & 0.3190 & 0.2550 & 0.6890 \\
RIT:BBH:0588 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.1463 & 0.3790 & 0.6902 \\
RIT:BBH:0589 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.0626 & 0.3976 & 0.6924 \\
RIT:BBH:0590 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.2462 & 0.3067 & 0.6977 \\
RIT:BBH:0591 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.3747 & 0.1443 & 0.6930 \\
RIT:BBH:0592 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & 0.6792 & 0.1406 & 0.4005 \\
RIT:BBH:0593 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.5113 & 0.4681 & 0.4012 \\
RIT:BBH:0594 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.2351 & 0.6549 & 0.3966 \\
RIT:BBH:0595 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & -0.0914 & 0.6839 & 0.4066 \\
RIT:BBH:0596 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.4253 & 0.5494 & 0.3984 \\
RIT:BBH:0597 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.6496 & 0.2485 & 0.3971 \\
RIT:BBH:0598 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.3984 & 0.0949 & -0.6883 \\
RIT:BBH:0599 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.3007 & 0.2822 & -0.6866 \\
RIT:BBH:0600 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.1209 & 0.3936 & -0.6870 \\
RIT:BBH:0601 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.0622 & 0.3934 & -0.6949 \\
RIT:BBH:0602 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.2518 & 0.3110 & -0.6938 \\
RIT:BBH:0603 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.3769 & 0.1456 & -0.6916 \\
RIT:BBH:0606 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & 0.7788 & 0.1865 & 0.0123 \\
RIT:BBH:0607 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.5819 & 0.5503 & 0.0093 \\
RIT:BBH:0608 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.2578 & 0.7582 & 0.0050 \\
RIT:BBH:0609 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & -0.1231 & 0.7913 & 0.0086 \\
RIT:BBH:0610 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & -0.5037 & 0.6226 & 0.0036 \\
RIT:BBH:0611 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.7577 & 0.2594 & 0.0043 \\
RIT:BBH:0618 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & 0.6822 & 0.1544 & -0.3902 \\
RIT:BBH:0619 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.5134 & 0.4759 & -0.3892 \\
RIT:BBH:0620 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.2084 & 0.6694 & -0.3873 \\
RIT:BBH:0621 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & -0.1209 & 0.6830 & -0.4004 \\
RIT:BBH:0622 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.4486 & 0.5298 & -0.3994 \\
RIT:BBH:0623 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.6625 & 0.2053 & -0.4005 \\
RIT:BBH:0624 &	$0.6670$ & $0.4000$ & $0.5997$ & - & - & - & -0.3627 & -0.1818 & 0.6905 \\
RIT:BBH:0625 &	$0.6670$ & $0.4000$ & $0.5997$ & - & - & - & 0.1818 & -0.3474 & 0.6983 \\
RIT:BBH:0626 &	$0.6670$ & $0.4000$ & $0.5997$ & - & - & - & -0.6040 & -0.3437 & 0.3979 \\
RIT:BBH:0627 &	$0.6670$ & $0.4000$ & $0.5997$ & - & - & - & 0.3164 & -0.6087 & 0.4131 \\
RIT:BBH:0628 &	$0.6670$ & $0.4000$ & $0.5997$ & - & - & - & -0.6940 & -0.3998 & 0.0033 \\
RIT:BBH:0629 &	$0.6669$ & $0.4000$ & $0.5998$ & - & - & - & 0.3667 & -0.7117 & 0.0110 \\
RIT:BBH:0631 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & -0.6164 & -0.3244 & -0.3954 \\
RIT:BBH:0632 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & 0.2973 & -0.6308 & -0.3939 \\
RIT:BBH:0633 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & -0.3552 & -0.1891 & -0.6925 \\
RIT:BBH:0634 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.1889 & -0.3544 & -0.6930 \\
RIT:BBH:0635 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & -0.7186 & -0.3537 & 0.0006 \\
RIT:BBH:0636 &	$0.5002$ & $0.3333$ & $0.6664$ & - & - & - & 0.3535 & -0.7186 & 0.0097 \\
RIT:BBH:0638 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & -0.6142 & -0.3178 & 0.4041 \\
RIT:BBH:0639 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.2856 & -0.6215 & 0.4167 \\
RIT:BBH:0640 &	$0.5003$ & $0.3333$ & $0.6663$ & - & - & - & -0.3688 & -0.1633 & 0.6920 \\
RIT:BBH:0641 &	$0.5002$ & $0.3333$ & $0.6663$ & - & - & - & 0.1594 & -0.3656 & 0.6946 \\
RIT:BBH:0645 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.3446 & -0.2160 & -0.6897 \\
RIT:BBH:0646 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.2083 & -0.3382 & -0.6952 \\
RIT:BBH:0647 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.5875 & -0.3780 & -0.3916 \\
RIT:BBH:0648 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.3526 & -0.6022 & -0.3924 \\
RIT:BBH:0649 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.6812 & -0.4208 & 0.0034 \\
RIT:BBH:0650 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.3942 & -0.6965 & 0.0133 \\
RIT:BBH:0651 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.5866 & -0.3687 & 0.4016 \\
RIT:BBH:0652 &	$0.8185$ & $0.4500$ & $0.5498$ & - & - & - & 0.3211 & -0.6120 & 0.4041 \\
RIT:BBH:0653 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & -0.3433 & -0.2101 & 0.6921 \\
RIT:BBH:0654 &	$0.8186$ & $0.4500$ & $0.5497$ & - & - & - & 0.1851 & -0.3505 & 0.6956 \\
RIT:BBH:0656 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.3953 & 0.0596 & 0.6940 \\
RIT:BBH:0661 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.6553 & -0.4602 & 0.0026 \\
RIT:BBH:0662 &	$1.0003$ & $0.5000$ & $0.4998$ & - & - & - & 0.4083 & -0.6885 & 0.0145 \\
RIT:BBH:0663 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & -0.5709 & -0.4043 & -0.3897 \\
RIT:BBH:0664 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.3761 & -0.5851 & -0.3965 \\
RIT:BBH:0665 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & -0.3294 & -0.2387 & -0.6898 \\
RIT:BBH:0666 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.2124 & -0.3459 & -0.6902 \\
RIT:BBH:0667 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.4382 & -0.3826 & -0.5502 & - & - & - \\
RIT:BBH:0668 &	$0.7141$ & $0.4165$ & $0.5833$ & 0.3380 & -0.4574 & -0.5634 & - & - & - \\
RIT:BBH:0669 &	$1.0005$ & $0.5000$ & $0.4998$ & - & - & - & -0.5749 & -0.3885 & 0.3998 \\
RIT:BBH:0670 &	$1.0004$ & $0.5000$ & $0.4998$ & - & - & - & 0.3448 & -0.5947 & 0.4104 \\
RIT:BBH:0671 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.5959 & -0.5345 & 0.0147 & - & - & - \\
RIT:BBH:0672 &	$0.7141$ & $0.4166$ & $0.5833$ & 0.4598 & -0.6552 & 0.0034 & - & - & - \\
RIT:BBH:0673 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.3107 & -0.2579 & 0.6914 & - & - & - \\
RIT:BBH:0674 &	$0.7140$ & $0.4165$ & $0.5833$ & 0.2236 & -0.3134 & 0.7019 & - & - & - \\
RIT:BBH:0675 &	$0.7140$ & $0.4165$ & $0.5833$ & -0.5333 & -0.4448 & 0.3986 & - & - & - \\
RIT:BBH:0676 &	$0.7141$ & $0.4166$ & $0.5833$ & 0.3959 & -0.5629 & 0.4089 & - & - & - \\
RIT:BBH:0677 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.3132 & 0.2507 & 0.6932 \\
RIT:BBH:0682 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.6937 & 0.0625 & -0.3955 \\
RIT:BBH:0683 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.5697 & 0.4006 & -0.3956 \\
RIT:BBH:0684 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.2926 & 0.6319 & -0.3957 \\
RIT:BBH:0685 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.4002 & 0.5674 & -0.3993 \\
RIT:BBH:0686 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.6299 & 0.2911 & -0.4000 \\
RIT:BBH:0689 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.3726 & 0.1713 & 0.6876 & - & - & - \\
RIT:BBH:0692 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.4041 & 0.0625 & -0.6887 \\
RIT:BBH:0693 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.3198 & 0.2546 & -0.6887 \\
RIT:BBH:0694 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.1483 & 0.3809 & -0.6888 \\
RIT:BBH:0695 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.0623 & 0.4019 & -0.6900 \\
RIT:BBH:0696 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.2539 & 0.3141 & -0.6916 \\
RIT:BBH:0697 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.3718 & 0.1426 & -0.6949 \\
RIT:BBH:0698 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.6866 & 0.1249 & -0.3929 \\
RIT:BBH:0699 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.5335 & 0.4521 & -0.3905 \\
RIT:BBH:0700 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2646 & 0.6450 & -0.3941 \\
RIT:BBH:0701 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.0941 & 0.6897 & -0.3961 \\
RIT:BBH:0702 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.4248 & 0.5482 & -0.4005 \\
RIT:BBH:0703 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.6427 & 0.2632 & -0.3988 \\
RIT:BBH:0704 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.1729 & 0.3624 & 0.6929 \\
RIT:BBH:0707 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.7985 & 0.0628 & -0.0012 \\
RIT:BBH:0708 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.6421 & 0.4788 & 0.0061 \\
RIT:BBH:0709 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.3449 & 0.7229 & 0.0025 \\
RIT:BBH:0710 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.0626 & 0.7985 & 0.0037 \\
RIT:BBH:0711 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.4533 & 0.6603 & 0.0043 \\
RIT:BBH:0712 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.7229 & 0.3448 & - \\
RIT:BBH:0713 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.2533 & 0.3268 & 0.6856 & - & - & - \\
RIT:BBH:0715 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.0311 & 0.3959 & 0.6955 \\
RIT:BBH:0716 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.2269 & 0.3302 & 0.6935 \\
RIT:BBH:0717 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.3785 & -0.1340 & 0.6930 \\
RIT:BBH:0718 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.1346 & -0.3818 & 0.6910 \\
RIT:BBH:0719 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.5501 & 0.4258 & 0.3969 \\
RIT:BBH:0720 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.6406 & -0.2680 & 0.3991 \\
RIT:BBH:0721 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2390 & -0.6520 & 0.3989 \\
RIT:BBH:0722 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.7321 & -0.3247 & 0.0037 \\
RIT:BBH:0723 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2960 & -0.7441 & 0.0080 \\
RIT:BBH:0724 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.6283 & -0.2971 & -0.3980 \\
RIT:BBH:0725 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2692 & -0.6427 & -0.3948 \\
RIT:BBH:0726 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.3682 & -0.1633 & -0.6922 \\
RIT:BBH:0727 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.1617 & -0.3680 & -0.6927 \\
RIT:BBH:0728 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.6916 & 0.0616 & 0.3993 \\
RIT:BBH:0729 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.5676 & 0.3999 & 0.3994 \\
RIT:BBH:0730 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.2920 & 0.6301 & 0.3990 \\
RIT:BBH:0731 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.3740 & 0.5849 & 0.3995 \\
RIT:BBH:0732 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.6167 & 0.3198 & 0.3987 \\
RIT:BBH:0733 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.3641 & 0.1740 & 0.6918 \\
RIT:BBH:0734 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2634 & 0.6433 & 0.3978 \\
RIT:BBH:0735 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.0314 & 0.6925 & 0.4012 \\
RIT:BBH:0746 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.6892 & 0.0928 & 0.3972 \\
RIT:BBH:0749 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.0616 & 0.6878 & 0.4056 \\
RIT:BBH:0750 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.3543 & 0.1924 & 0.6919 & - & - & - \\
RIT:BBH:0751 &	$0.4998$ & $0.3332$ & $0.6667$ & 0.2432 & 0.3352 & 0.6854 & - & - & - \\
RIT:BBH:0752 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.1443 & 0.3662 & 0.6973 & - & - & - \\
RIT:BBH:0754 &	$0.4999$ & $0.3332$ & $0.6667$ & -0.3196 & 0.2256 & 0.6987 & - & - & - \\
RIT:BBH:0755 &	$0.4998$ & $0.3332$ & $0.6667$ & -0.3911 & 0.0159 & 0.6986 & - & - & - \\
RIT:BBH:0756 &	$0.4999$ & $0.3332$ & $0.6667$ & 0.0624 & 0.3945 & 0.6940 & - & - & - \\
RIT:BBH:0758 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.4039 & 0.0311 & 0.6910 \\
RIT:BBH:0759 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.3347 & 0.2291 & 0.6907 \\
RIT:BBH:0760 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.1744 & 0.3647 & 0.6915 \\
RIT:BBH:0761 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.0313 & 0.4028 & 0.6916 \\
RIT:BBH:0762 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.2002 & 0.3468 & 0.6937 \\
RIT:BBH:0763 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.3468 & 0.2002 & 0.6937 \\
RIT:BBH:0768 &	$0.5998$ & $0.3749$ & $0.6250$ & 0.0615 & 0.4006 & 0.6904 & - & - & - \\
RIT:BBH:0770 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.6386 & 0.2631 & 0.4056 \\
RIT:BBH:0771 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.4001 & 0.5674 & 0.3992 \\
RIT:BBH:0772 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.0626 & 0.6934 & -0.3960 \\
RIT:BBH:0774 &	$0.5998$ & $0.3749$ & $0.6250$ & -0.1386 & 0.3614 & 0.7007 & - & - & - \\
RIT:BBH:0779 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.7358 & 0.3162 & - \\
RIT:BBH:0780 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.4781 & 0.6425 & 0.0042 \\
RIT:BBH:0789 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.2875 & 0.7475 & 0.0056 \\
RIT:BBH:0790 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & -0.0938 & 0.7953 & 0.0049 \\
RIT:BBH:0794 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.7912 & 0.1245 & 0.0049 \\
RIT:BBH:0795 &	$0.3335$ & $0.2500$ & $0.7496$ & - & - & - & 0.6228 & 0.5035 & 0.0050 \\
RIT:BBH:0797 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.4044 & 0.0311 & -0.6907 \\
RIT:BBH:0798 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.3337 & 0.2287 & -0.6913 \\
RIT:BBH:0799 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & 0.1738 & 0.3638 & -0.6921 \\
RIT:BBH:0800 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.0314 & 0.3991 & -0.6937 \\
RIT:BBH:0801 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.2254 & 0.3280 & -0.6951 \\
RIT:BBH:0802 &	$0.2001$ & $0.1667$ & $0.8329$ & - & - & - & -0.3618 & 0.1726 & -0.6934 \\
\end{longtable*}

\clearpage
\begin{longtable}{lcccc}
\caption{Table of the initial orbital frequency $m\omega_i$,
number of orbits to merger, $N$, and the initial and final eccentricities,
$e_i$ and $e_f$ for the spinning cases.}
\label{tab:ecc}\\
\hline
\hline
Run & $m\omega_i$ & $N$ & $e_i$ & $e_f$ \\
\hline
\endfirsthead

\multicolumn{5}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $m\omega_i$ & $N$ & $e_i$ & $e_f$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0275 &	$0.0192$ & $18.0$ & $0.0038$ & $0.0037$\\
RIT:BBH:0282 &	$0.0280$ & $14.6$ & $0.0066$ & $0.0076$\\
RIT:BBH:0310 &	$0.0236$ & $10.4$ & $0.0029$ & $0.0016$\\
RIT:BBH:0313 &	$0.0236$ & $10.5$ & $0.0040$ & $0.0014$\\
RIT:BBH:0315 &	$0.0236$ & $10.5$ & $0.0069$ & $0.0016$\\
RIT:BBH:0320 &	$0.0236$ & $10.5$ & $0.0070$ & $0.0014$\\
RIT:BBH:0323 &	$0.0340$ & $7.0$ & $0.0075$ & $0.0027$\\
RIT:BBH:0325 &	$0.0236$ & $10.6$ & $0.0033$ & $0.0015$\\
RIT:BBH:0327 &	$0.0236$ & $10.5$ & $0.0070$ & $0.0015$\\
RIT:BBH:0328 &	$0.0236$ & $9.9$ & $0.0034$ & $0.0026$\\
RIT:BBH:0329 &	$0.0237$ & $9.9$ & $0.0068$ & $0.0025$\\
RIT:BBH:0330 &	$0.0236$ & $10.0$ & $0.0040$ & $0.0018$\\
RIT:BBH:0331 &	$0.0339$ & $7.1$ & $0.0075$ & $0.0018$\\
RIT:BBH:0332 &	$0.0237$ & $9.9$ & $0.0070$ & $0.0019$\\
RIT:BBH:0333 &	$0.0239$ & $8.2$ & $0.0063$ & $0.0018$\\
RIT:BBH:0334 &	$0.0239$ & $8.5$ & $0.0064$ & $0.0018$\\
RIT:BBH:0335 &	$0.0239$ & $8.4$ & $0.0066$ & $0.0021$\\
RIT:BBH:0340 &	$0.0218$ & $12.8$ & $0.0059$ & $0.0030$\\
RIT:BBH:0341 &	$0.0236$ & $10.1$ & $0.0068$ & $0.0019$\\
RIT:BBH:0342 &	$0.0239$ & $8.4$ & $0.0067$ & $0.0030$\\
RIT:BBH:0343 &	$0.0237$ & $9.2$ & $0.0065$ & $0.0019$\\
RIT:BBH:0346 &	$0.0238$ & $9.2$ & $0.0066$ & $0.0023$\\
RIT:BBH:0347 &	$0.0236$ & $10.0$ & $0.0069$ & $0.0014$\\
RIT:BBH:0349 &	$0.0238$ & $9.2$ & $0.0068$ & $0.0024$\\
RIT:BBH:0351 &	$0.0211$ & $9.5$ & $0.0066$ & $0.0014$\\
RIT:BBH:0353 &	$0.0211$ & $9.7$ & $0.0066$ & $0.0014$\\
RIT:BBH:0354 &	$0.0211$ & $9.7$ & $0.0067$ & $0.0016$\\
RIT:BBH:0355 &	$0.0239$ & $8.4$ & $0.0065$ & $0.0023$\\
RIT:BBH:0356 &	$0.0211$ & $9.7$ & $0.0066$ & $0.0015$\\
RIT:BBH:0357 &	$0.0214$ & $9.4$ & $0.0061$ & $0.0014$\\
RIT:BBH:0358 &	$0.0213$ & $10.1$ & $0.0064$ & $0.0012$\\
RIT:BBH:0359 &	$0.0211$ & $9.7$ & $0.0066$ & $0.0021$\\
RIT:BBH:0360 &	$0.0239$ & $8.4$ & $0.0064$ & $0.0020$\\
RIT:BBH:0361 &	$0.0211$ & $9.7$ & $0.0066$ & $0.0015$\\
RIT:BBH:0362 &	$0.0211$ & $10.5$ & $0.0066$ & $0.0010$\\
RIT:BBH:0363 &	$0.0336$ & $7.0$ & $0.0103$ & $0.0038$\\
RIT:BBH:0364 &	$0.0211$ & $10.2$ & $0.0066$ & $0.0009$\\
RIT:BBH:0365 &	$0.0217$ & $17.5$ & $0.0034$ & $0.0008$\\
RIT:BBH:0366 &	$0.0202$ & $10.4$ & $0.0063$ & $0.0012$\\
RIT:BBH:0367 &	$0.0210$ & $10.4$ & $0.0079$ & $0.0014$\\
RIT:BBH:0368 &	$0.0210$ & $10.4$ & $0.0066$ & $0.0012$\\
RIT:BBH:0369 &	$0.0211$ & $10.4$ & $0.0068$ & $0.0016$\\
RIT:BBH:0370 &	$0.0232$ & $7.0$ & $0.0066$ & $0.0021$\\
RIT:BBH:0371 &	$0.0219$ & $14.4$ & $0.0064$ & $0.0013$\\
RIT:BBH:0372 &	$0.0211$ & $10.4$ & $0.0067$ & $0.0013$\\
RIT:BBH:0373 &	$0.0281$ & $19.0$ & $0.0007$ & $0.0006$\\
RIT:BBH:0374 &	$0.0208$ & $13.5$ & $0.0062$ & $0.0012$\\
RIT:BBH:0375 &	$0.0237$ & $9.4$ & $0.0070$ & $0.0018$\\
RIT:BBH:0376 &	$0.0210$ & $11.2$ & $0.0067$ & $0.0019$\\
RIT:BBH:0377 &	$0.0210$ & $11.2$ & $0.0067$ & $0.0008$\\
RIT:BBH:0378 &	$0.0237$ & $9.3$ & $0.0068$ & $0.0014$\\
RIT:BBH:0379 &	$0.0237$ & $9.3$ & $0.0065$ & $0.0015$\\
RIT:BBH:0380 &	$0.0209$ & $13.2$ & $0.0063$ & $0.0011$\\
RIT:BBH:0381 &	$0.0210$ & $11.2$ & $0.0068$ & $0.0018$\\
RIT:BBH:0382 &	$0.0210$ & $11.4$ & $0.0068$ & $0.0016$\\
RIT:BBH:0383 &	$0.0209$ & $11.4$ & $0.0068$ & $0.0010$\\
RIT:BBH:0384 &	$0.0198$ & $12.9$ & $0.0068$ & $0.0012$\\
RIT:BBH:0385 &	$0.0197$ & $14.8$ & $0.0073$ & $0.0010$\\
RIT:BBH:0386 &	$0.0221$ & $12.4$ & $0.0063$ & $0.0011$\\
RIT:BBH:0387 &	$0.0226$ & $9.5$ & $0.0062$ & $0.0014$\\
RIT:BBH:0388 &	$0.0227$ & $8.6$ & $0.0066$ & $0.0018$\\
RIT:BBH:0389 &	$0.0209$ & $11.3$ & $0.0067$ & $0.0019$\\
RIT:BBH:0390 &	$0.0204$ & $9.1$ & $0.0065$ & $0.0016$\\
RIT:BBH:0391 &	$0.0230$ & $8.2$ & $0.0065$ & $0.0018$\\
RIT:BBH:0392 &	$0.0213$ & $10.1$ & $0.0062$ & $0.0015$\\
RIT:BBH:0393 &	$0.0335$ & $7.0$ & $0.0104$ & $0.0041$\\
RIT:BBH:0394 &	$0.0345$ & $7.0$ & $0.0047$ & $0.0041$\\
RIT:BBH:0395 &	$0.0227$ & $9.1$ & $0.0070$ & $0.0016$\\
RIT:BBH:0396 &	$0.0208$ & $14.1$ & $0.0061$ & $0.0010$\\
RIT:BBH:0397 &	$0.0213$ & $9.8$ & $0.0066$ & $0.0018$\\
RIT:BBH:0398 &	$0.0207$ & $15.1$ & $0.0062$ & $0.0011$\\
RIT:BBH:0399 &	$0.0223$ & $11.4$ & $0.0064$ & $0.0013$\\
RIT:BBH:0400 &	$0.0209$ & $13.1$ & $0.0069$ & $0.0012$\\
RIT:BBH:0401 &	$0.0219$ & $13.9$ & $0.0064$ & $0.0014$\\
RIT:BBH:0402 &	$0.0207$ & $15.2$ & $0.0061$ & $0.0010$\\
RIT:BBH:0403 &	$0.0202$ & $10.5$ & $0.0063$ & $0.0013$\\
RIT:BBH:0404 &	$0.0222$ & $12.2$ & $0.0063$ & $0.0011$\\
RIT:BBH:0405 &	$0.0231$ & $7.4$ & $0.0066$ & $0.0019$\\
RIT:BBH:0406 &	$0.0228$ & $8.1$ & $0.0066$ & $0.0015$\\
RIT:BBH:0407 &	$0.0223$ & $11.1$ & $0.0070$ & $0.0011$\\
RIT:BBH:0408 &	$0.0200$ & $12.0$ & $0.0061$ & $0.0011$\\
RIT:BBH:0409 &	$0.0227$ & $8.9$ & $0.0069$ & $0.0018$\\
RIT:BBH:0410 &	$0.0341$ & $7.0$ & $0.0074$ & $0.0033$\\
RIT:BBH:0411 &	$0.0221$ & $12.7$ & $0.0068$ & $0.0014$\\
RIT:BBH:0412 &	$0.0221$ & $12.7$ & $0.0063$ & $0.0014$\\
RIT:BBH:0413 &	$0.0206$ & $16.1$ & $0.0040$ & $0.0009$\\
RIT:BBH:0414 &	$0.0225$ & $9.8$ & $0.0068$ & $0.0011$\\
RIT:BBH:0415 &	$0.0223$ & $11.2$ & $0.0066$ & $0.0013$\\
RIT:BBH:0416 &	$0.0248$ & $14.4$ & $0.0020$ & $0.0006$\\
RIT:BBH:0417 &	$0.0199$ & $12.6$ & $0.0037$ & $0.0009$\\
RIT:BBH:0418 &	$0.0197$ & $14.5$ & $0.0041$ & $0.0011$\\
RIT:BBH:0419 &	$0.0345$ & $7.0$ & $0.0097$ & $0.0033$\\
RIT:BBH:0420 &	$0.0195$ & $16.1$ & $0.0043$ & $0.0009$\\
RIT:BBH:0421 &	$0.0211$ & $11.6$ & $0.0064$ & $0.0010$\\
RIT:BBH:0422 &	$0.0210$ & $11.6$ & $0.0066$ & $0.0009$\\
RIT:BBH:0423 &	$0.0199$ & $12.8$ & $0.0037$ & $0.0008$\\
RIT:BBH:0424 &	$0.0209$ & $12.2$ & $0.0065$ & $0.0010$\\
RIT:BBH:0425 &	$0.0209$ & $12.3$ & $0.0068$ & $0.0011$\\
RIT:BBH:0426 &	$0.0209$ & $12.2$ & $0.0068$ & $0.0014$\\
RIT:BBH:0427 &	$0.0209$ & $12.2$ & $0.0068$ & $0.0012$\\
RIT:BBH:0428 &	$0.0209$ & $12.2$ & $0.0068$ & $0.0012$\\
RIT:BBH:0430 &	$0.0208$ & $13.5$ & $0.0064$ & $0.0008$\\
RIT:BBH:0431 &	$0.0196$ & $16.0$ & $0.0054$ & $0.0006$\\
RIT:BBH:0432 &	$0.0202$ & $10.6$ & $0.0064$ & $0.0013$\\
RIT:BBH:0433 &	$0.0209$ & $12.2$ & $0.0068$ & $0.0012$\\
RIT:BBH:0434 &	$0.0196$ & $15.7$ & $0.0053$ & $0.0006$\\
RIT:BBH:0435 &	$0.0194$ & $19.5$ & $0.0060$ & $0.0007$\\
RIT:BBH:0436 &	$0.0200$ & $11.9$ & $0.0050$ & $0.0008$\\
RIT:BBH:0437 &	$0.0204$ & $9.5$ & $0.0063$ & $0.0014$\\
RIT:BBH:0438 &	$0.0194$ & $18.7$ & $0.0050$ & $0.0009$\\
RIT:BBH:0439 &	$0.0209$ & $12.9$ & $0.0068$ & $0.0013$\\
RIT:BBH:0440 &	$0.0209$ & $12.9$ & $0.0068$ & $0.0014$\\
RIT:BBH:0441 &	$0.0209$ & $12.9$ & $0.0068$ & $0.0014$\\
RIT:BBH:0442 &	$0.0309$ & $6.6$ & $0.0039$ & $0.0026$\\
RIT:BBH:0443 &	$0.0209$ & $13.1$ & $0.0065$ & $0.0013$\\
RIT:BBH:0444 &	$0.0209$ & $13.1$ & $0.0068$ & $0.0014$\\
RIT:BBH:0445 &	$0.0209$ & $13.0$ & $0.0068$ & $0.0012$\\
RIT:BBH:0446 &	$0.0198$ & $14.4$ & $0.0055$ & $0.0008$\\
RIT:BBH:0447 &	$0.0200$ & $11.9$ & $0.0066$ & $0.0011$\\
RIT:BBH:0448 &	$0.0209$ & $13.0$ & $0.0067$ & $0.0012$\\
RIT:BBH:0449 &	$0.0195$ & $17.4$ & $0.0048$ & $0.0010$\\
RIT:BBH:0450 &	$0.0228$ & $11.9$ & $0.0057$ & $0.0029$\\
RIT:BBH:0451 &	$0.0199$ & $12.7$ & $0.0067$ & $0.0012$\\
RIT:BBH:0452 &	$0.0197$ & $14.4$ & $0.0058$ & $0.0006$\\
RIT:BBH:0453 &	$0.0209$ & $13.0$ & $0.0065$ & $0.0013$\\
RIT:BBH:0454 &	$0.0199$ & $12.7$ & $0.0065$ & $0.0010$\\
RIT:BBH:0455 &	$0.0216$ & $8.9$ & $0.0064$ & $0.0018$\\
RIT:BBH:0456 &	$0.0196$ & $15.7$ & $0.0068$ & $0.0010$\\
RIT:BBH:0457 &	$0.0197$ & $15.0$ & $0.0058$ & $0.0008$\\
RIT:BBH:0458 &	$0.0211$ & $11.3$ & $0.0068$ & $0.0012$\\
RIT:BBH:0459 &	$0.0209$ & $13.6$ & $0.0061$ & $0.0011$\\
RIT:BBH:0460 &	$0.0197$ & $14.4$ & $0.0070$ & $0.0010$\\
RIT:BBH:0461 &	$0.0202$ & $10.4$ & $0.0057$ & $0.0015$\\
RIT:BBH:0462 &	$0.0195$ & $17.4$ & $0.0040$ & $0.0009$\\
RIT:BBH:0463 &	$0.0219$ & $7.4$ & $0.0059$ & $0.0018$\\
RIT:BBH:0464 &	$0.0217$ & $8.4$ & $0.0062$ & $0.0015$\\
RIT:BBH:0465 &	$0.0203$ & $9.4$ & $0.0062$ & $0.0018$\\
RIT:BBH:0466 &	$0.0202$ & $10.2$ & $0.0062$ & $0.0012$\\
RIT:BBH:0467 &	$0.0271$ & $39.9$ & $0.0018$ & $0.0005$\\
RIT:BBH:0468 &	$0.0251$ & $4.1$ & $0.0188$ & $0.0033$\\
RIT:BBH:0469 &	$0.0203$ & $9.8$ & $0.0057$ & $0.0014$\\
RIT:BBH:0470 &	$0.0217$ & $8.2$ & $0.0062$ & $0.0019$\\
RIT:BBH:0471 &	$0.0211$ & $11.2$ & $0.0068$ & $0.0015$\\
RIT:BBH:0472 &	$0.0219$ & $14.3$ & $0.0069$ & $0.0013$\\
RIT:BBH:0473 &	$0.0315$ & $7.5$ & $0.0066$ & $0.0029$\\
RIT:BBH:0474 &	$0.0215$ & $9.0$ & $0.0062$ & $0.0014$\\
RIT:BBH:0475 &	$0.0211$ & $11.9$ & $0.0060$ & $0.0011$\\
RIT:BBH:0476 &	$0.0213$ & $9.9$ & $0.0066$ & $0.0014$\\
RIT:BBH:0477 &	$0.0194$ & $18.4$ & $0.0040$ & $0.0008$\\
RIT:BBH:0478 &	$0.0213$ & $10.1$ & $0.0065$ & $0.0011$\\
RIT:BBH:0479 &	$0.0433$ & $4.6$ & $0.0073$ & $0.0029$\\
RIT:BBH:0480 &	$0.0206$ & $15.6$ & $0.0062$ & $0.0010$\\
RIT:BBH:0481 &	$0.0207$ & $15.2$ & $0.0065$ & $0.0011$\\
RIT:BBH:0482 &	$0.0206$ & $16.5$ & $0.0065$ & $0.0010$\\
RIT:BBH:0483 &	$0.0212$ & $10.8$ & $0.0066$ & $0.0012$\\
RIT:BBH:0484 &	$0.0193$ & $17.3$ & $0.0034$ & $0.0006$\\
RIT:BBH:0485 &	$0.0210$ & $12.5$ & $0.0064$ & $0.0009$\\
RIT:BBH:0486 &	$0.0207$ & $14.5$ & $0.0062$ & $0.0010$\\
RIT:BBH:0487 &	$0.0208$ & $13.5$ & $0.0063$ & $0.0011$\\
RIT:BBH:0488 &	$0.0209$ & $13.2$ & $0.0059$ & $0.0010$\\
RIT:BBH:0489 &	$0.0208$ & $14.4$ & $0.0067$ & $0.0011$\\
RIT:BBH:0490 &	$0.0222$ & $12.0$ & $0.0065$ & $0.0010$\\
RIT:BBH:0491 &	$0.0222$ & $12.0$ & $0.0066$ & $0.0010$\\
RIT:BBH:0492 &	$0.0181$ & $18.0$ & $0.0060$ & $0.0007$\\
RIT:BBH:0493 &	$0.0222$ & $12.1$ & $0.0065$ & $0.0010$\\
RIT:BBH:0494 &	$0.0196$ & $17.3$ & $0.0060$ & $0.0005$\\
RIT:BBH:0495 &	$0.0286$ & $14.8$ & $0.0018$ & $0.0011$\\
RIT:BBH:0496 &	$0.0221$ & $12.1$ & $0.0065$ & $0.0009$\\
RIT:BBH:0497 &	$0.0212$ & $11.0$ & $0.0061$ & $0.0009$\\
RIT:BBH:0498 &	$0.0221$ & $12.0$ & $0.0065$ & $0.0009$\\
RIT:BBH:0499 &	$0.0276$ & $7.2$ & $0.0157$ & $0.0016$\\
RIT:BBH:0500 &	$0.0222$ & $12.0$ & $0.0065$ & $0.0010$\\
RIT:BBH:0501 &	$0.0215$ & $9.5$ & $0.0061$ & $0.0017$\\
RIT:BBH:0502 &	$0.0210$ & $12.1$ & $0.0069$ & $0.0013$\\
RIT:BBH:0503 &	$0.0345$ & $7.0$ & $0.0095$ & $0.0015$\\
RIT:BBH:0504 &	$0.0336$ & $7.0$ & $0.0099$ & $0.0039$\\
RIT:BBH:0505 &	$0.0223$ & $11.2$ & $0.0062$ & $0.0010$\\
RIT:BBH:0506 &	$0.0222$ & $11.3$ & $0.0065$ & $0.0010$\\
RIT:BBH:0507 &	$0.0219$ & $12.8$ & $0.0057$ & $0.0022$\\
RIT:BBH:0508 &	$0.0222$ & $11.3$ & $0.0065$ & $0.0009$\\
RIT:BBH:0509 &	$0.0206$ & $8.4$ & $0.0060$ & $0.0016$\\
RIT:BBH:0510 &	$0.0223$ & $11.2$ & $0.0065$ & $0.0010$\\
RIT:BBH:0511 &	$0.0223$ & $11.3$ & $0.0066$ & $0.0014$\\
RIT:BBH:0512 &	$0.0222$ & $11.3$ & $0.0066$ & $0.0011$\\
RIT:BBH:0513 &	$0.0219$ & $14.6$ & $0.0069$ & $0.0013$\\
RIT:BBH:0514 &	$0.0194$ & $18.5$ & $0.0023$ & $0.0010$\\
RIT:BBH:0515 &	$0.0223$ & $11.6$ & $0.0051$ & $0.0009$\\
RIT:BBH:0516 &	$0.0232$ & $7.9$ & $0.0065$ & $0.0018$\\
RIT:BBH:0517 &	$0.0219$ & $15.2$ & $0.0049$ & $0.0008$\\
RIT:BBH:0518 &	$0.0227$ & $9.5$ & $0.0047$ & $0.0015$\\
RIT:BBH:0519 &	$0.0223$ & $10.1$ & $0.0064$ & $0.0013$\\
RIT:BBH:0520 &	$0.0223$ & $9.3$ & $0.0066$ & $0.0018$\\
RIT:BBH:0521 &	$0.0224$ & $9.3$ & $0.0067$ & $0.0016$\\
RIT:BBH:0522 &	$0.0224$ & $9.3$ & $0.0065$ & $0.0024$\\
RIT:BBH:0523 &	$0.0223$ & $9.3$ & $0.0065$ & $0.0023$\\
RIT:BBH:0524 &	$0.0223$ & $9.3$ & $0.0067$ & $0.0015$\\
RIT:BBH:0525 &	$0.0224$ & $9.1$ & $0.0062$ & $0.0016$\\
RIT:BBH:0526 &	$0.0224$ & $11.4$ & $0.0050$ & $0.0015$\\
RIT:BBH:0527 &	$0.0223$ & $10.1$ & $0.0063$ & $0.0015$\\
RIT:BBH:0528 &	$0.0272$ & $4.7$ & $0.0188$ & $0.0056$\\
RIT:BBH:0529 &	$0.0215$ & $8.9$ & $0.0064$ & $0.0018$\\
RIT:BBH:0530 &	$0.0221$ & $12.2$ & $0.0066$ & $0.0010$\\
RIT:BBH:0531 &	$0.0208$ & $13.6$ & $0.0068$ & $0.0012$\\
RIT:BBH:0532 &	$0.0218$ & $17.0$ & $0.0047$ & $0.0004$\\
RIT:BBH:0533 &	$0.0220$ & $14.8$ & $0.0057$ & $0.0012$\\
RIT:BBH:0534 &	$0.0212$ & $10.9$ & $0.0068$ & $0.0014$\\
RIT:BBH:0535 &	$0.0215$ & $20.9$ & $0.0031$ & $0.0007$\\
RIT:BBH:0536 &	$0.0215$ & $9.2$ & $0.0066$ & $0.0015$\\
RIT:BBH:0537 &	$0.0220$ & $13.4$ & $0.0065$ & $0.0011$\\
RIT:BBH:0538 &	$0.0229$ & $8.2$ & $0.0044$ & $0.0011$\\
RIT:BBH:0539 &	$0.0209$ & $12.8$ & $0.0066$ & $0.0009$\\
RIT:BBH:0540 &	$0.0225$ & $8.5$ & $0.0065$ & $0.0017$\\
RIT:BBH:0541 &	$0.0225$ & $8.5$ & $0.0066$ & $0.0021$\\
RIT:BBH:0542 &	$0.0225$ & $8.5$ & $0.0067$ & $0.0019$\\
RIT:BBH:0543 &	$0.0225$ & $8.5$ & $0.0066$ & $0.0020$\\
RIT:BBH:0544 &	$0.0225$ & $8.5$ & $0.0065$ & $0.0020$\\
RIT:BBH:0545 &	$0.0272$ & $4.3$ & $0.0178$ & $0.0033$\\
RIT:BBH:0546 &	$0.0219$ & $16.2$ & $0.0050$ & $0.0005$\\
RIT:BBH:0547 &	$0.0225$ & $8.3$ & $0.0067$ & $0.0018$\\
RIT:BBH:0548 &	$0.0220$ & $7.4$ & $0.0063$ & $0.0020$\\
RIT:BBH:0549 &	$0.0216$ & $19.9$ & $0.0044$ & $0.0007$\\
RIT:BBH:0550 &	$0.0223$ & $12.9$ & $0.0045$ & $0.0013$\\
RIT:BBH:0551 &	$0.0223$ & $10.2$ & $0.0064$ & $0.0016$\\
RIT:BBH:0552 &	$0.0213$ & $9.7$ & $0.0070$ & $0.0011$\\
RIT:BBH:0553 &	$0.0222$ & $10.3$ & $0.0067$ & $0.0015$\\
RIT:BBH:0554 &	$0.0224$ & $10.4$ & $0.0066$ & $0.0019$\\
RIT:BBH:0555 &	$0.0211$ & $11.7$ & $0.0068$ & $0.0012$\\
RIT:BBH:0556 &	$0.0299$ & $3.9$ & $0.0164$ & $0.0049$\\
RIT:BBH:0557 &	$0.0211$ & $11.5$ & $0.0065$ & $0.0009$\\
RIT:BBH:0558 &	$0.0206$ & $15.6$ & $0.0068$ & $0.0011$\\
RIT:BBH:0559 &	$0.0208$ & $13.3$ & $0.0068$ & $0.0013$\\
RIT:BBH:0560 &	$0.0223$ & $10.3$ & $0.0064$ & $0.0014$\\
RIT:BBH:0561 &	$0.0308$ & $5.1$ & $0.0070$ & $0.0041$\\
RIT:BBH:0562 &	$0.0222$ & $12.8$ & $0.0051$ & $0.0009$\\
RIT:BBH:0563 &	$0.0212$ & $11.0$ & $0.0066$ & $0.0011$\\
RIT:BBH:0564 &	$0.0203$ & $9.0$ & $0.0076$ & $0.0021$\\
RIT:BBH:0565 &	$0.0231$ & $7.2$ & $0.0065$ & $0.0026$\\
RIT:BBH:0566 &	$0.0279$ & $6.7$ & $0.0075$ & $0.0020$\\
RIT:BBH:0567 &	$0.0193$ & $21.8$ & $0.0036$ & $0.0007$\\
RIT:BBH:0568 &	$0.0229$ & $8.1$ & $0.0065$ & $0.0016$\\
RIT:BBH:0569 &	$0.0250$ & $11.6$ & $0.0058$ & $0.0012$\\
RIT:BBH:0570 &	$0.0228$ & $9.0$ & $0.0045$ & $0.0012$\\
RIT:BBH:0571 &	$0.0277$ & $7.0$ & $0.0075$ & $0.0026$\\
RIT:BBH:0572 &	$0.0199$ & $12.9$ & $0.0056$ & $0.0008$\\
RIT:BBH:0573 &	$0.0291$ & $8.3$ & $0.0077$ & $0.0018$\\
RIT:BBH:0574 &	$0.0229$ & $8.5$ & $0.0044$ & $0.0014$\\
RIT:BBH:0575 &	$0.0198$ & $13.6$ & $0.0032$ & $0.0008$\\
RIT:BBH:0576 &	$0.0195$ & $18.1$ & $0.0032$ & $0.0007$\\
RIT:BBH:0577 &	$0.0274$ & $7.7$ & $0.0072$ & $0.0017$\\
RIT:BBH:0578 &	$0.0217$ & $19.3$ & $0.0023$ & $0.0005$\\
RIT:BBH:0579 &	$0.0193$ & $21.0$ & $0.0036$ & $0.0007$\\
RIT:BBH:0580 &	$0.0215$ & $21.5$ & $0.0027$ & $0.0008$\\
RIT:BBH:0581 &	$0.0273$ & $8.1$ & $0.0070$ & $0.0021$\\
RIT:BBH:0582 &	$0.0313$ & $6.7$ & $0.0072$ & $0.0031$\\
RIT:BBH:0583 &	$0.0223$ & $11.1$ & $0.0071$ & $0.0011$\\
RIT:BBH:0584 &	$0.0230$ & $7.7$ & $0.0063$ & $0.0018$\\
RIT:BBH:0585 &	$0.0203$ & $10.2$ & $0.0051$ & $0.0010$\\
RIT:BBH:0586 &	$0.0223$ & $13.6$ & $0.0061$ & $0.0011$\\
RIT:BBH:0587 &	$0.0223$ & $13.6$ & $0.0060$ & $0.0011$\\
RIT:BBH:0588 &	$0.0223$ & $13.6$ & $0.0058$ & $0.0011$\\
RIT:BBH:0589 &	$0.0223$ & $13.6$ & $0.0058$ & $0.0012$\\
RIT:BBH:0590 &	$0.0223$ & $13.6$ & $0.0059$ & $0.0012$\\
RIT:BBH:0591 &	$0.0223$ & $13.6$ & $0.0060$ & $0.0011$\\
RIT:BBH:0592 &	$0.0224$ & $12.3$ & $0.0063$ & $0.0013$\\
RIT:BBH:0593 &	$0.0224$ & $12.4$ & $0.0059$ & $0.0010$\\
RIT:BBH:0594 &	$0.0224$ & $12.5$ & $0.0056$ & $0.0008$\\
RIT:BBH:0595 &	$0.0223$ & $12.5$ & $0.0057$ & $0.0011$\\
RIT:BBH:0596 &	$0.0223$ & $12.5$ & $0.0059$ & $0.0012$\\
RIT:BBH:0597 &	$0.0223$ & $12.4$ & $0.0062$ & $0.0013$\\
RIT:BBH:0598 &	$0.0228$ & $8.2$ & $0.0062$ & $0.0024$\\
RIT:BBH:0599 &	$0.0228$ & $8.4$ & $0.0057$ & $0.0016$\\
RIT:BBH:0600 &	$0.0228$ & $8.4$ & $0.0058$ & $0.0011$\\
RIT:BBH:0601 &	$0.0227$ & $8.4$ & $0.0058$ & $0.0013$\\
RIT:BBH:0602 &	$0.0227$ & $8.4$ & $0.0058$ & $0.0014$\\
RIT:BBH:0603 &	$0.0227$ & $8.4$ & $0.0061$ & $0.0020$\\
RIT:BBH:0604 &	$0.0221$ & $12.8$ & $0.0069$ & $0.0008$\\
RIT:BBH:0605 &	$0.0202$ & $10.8$ & $0.0052$ & $0.0008$\\
RIT:BBH:0606 &	$0.0225$ & $10.7$ & $0.0063$ & $0.0016$\\
RIT:BBH:0607 &	$0.0226$ & $10.8$ & $0.0060$ & $0.0018$\\
RIT:BBH:0608 &	$0.0225$ & $11.2$ & $0.0059$ & $0.0019$\\
RIT:BBH:0609 &	$0.0224$ & $11.1$ & $0.0060$ & $0.0018$\\
RIT:BBH:0610 &	$0.0223$ & $11.0$ & $0.0062$ & $0.0012$\\
RIT:BBH:0611 &	$0.0224$ & $10.9$ & $0.0064$ & $0.0014$\\
RIT:BBH:0612 &	$0.0227$ & $9.1$ & $0.0062$ & $0.0013$\\
RIT:BBH:0613 &	$0.0215$ & $20.9$ & $0.0033$ & $0.0007$\\
RIT:BBH:0614 &	$0.0202$ & $11.9$ & $0.0039$ & $0.0008$\\
RIT:BBH:0615 &	$0.0284$ & $5.6$ & $0.0089$ & $0.0038$\\
RIT:BBH:0616 &	$0.0272$ & $8.6$ & $0.0068$ & $0.0015$\\
RIT:BBH:0617 &	$0.0333$ & $7.0$ & $0.0078$ & $0.0029$\\
RIT:BBH:0618 &	$0.0227$ & $9.2$ & $0.0061$ & $0.0012$\\
RIT:BBH:0619 &	$0.0227$ & $9.4$ & $0.0060$ & $0.0014$\\
RIT:BBH:0620 &	$0.0226$ & $9.5$ & $0.0060$ & $0.0019$\\
RIT:BBH:0621 &	$0.0225$ & $9.5$ & $0.0062$ & $0.0011$\\
RIT:BBH:0622 &	$0.0225$ & $9.5$ & $0.0063$ & $0.0019$\\
RIT:BBH:0623 &	$0.0226$ & $9.4$ & $0.0063$ & $0.0012$\\
RIT:BBH:0624 &	$0.0246$ & $10.8$ & $0.0065$ & $0.0015$\\
RIT:BBH:0625 &	$0.0246$ & $10.8$ & $0.0065$ & $0.0013$\\
RIT:BBH:0626 &	$0.0240$ & $10.4$ & $0.0065$ & $0.0018$\\
RIT:BBH:0627 &	$0.0239$ & $10.5$ & $0.0065$ & $0.0016$\\
RIT:BBH:0628 &	$0.0232$ & $9.9$ & $0.0064$ & $0.0011$\\
RIT:BBH:0629 &	$0.0230$ & $9.8$ & $0.0061$ & $0.0017$\\
RIT:BBH:0630 &	$0.0283$ & $6.9$ & $0.0083$ & $0.0026$\\
RIT:BBH:0631 &	$0.0227$ & $9.4$ & $0.0061$ & $0.0011$\\
RIT:BBH:0632 &	$0.0225$ & $9.4$ & $0.0062$ & $0.0021$\\
RIT:BBH:0633 &	$0.0228$ & $8.2$ & $0.0061$ & $0.0016$\\
RIT:BBH:0634 &	$0.0227$ & $8.3$ & $0.0062$ & $0.0014$\\
RIT:BBH:0635 &	$0.0226$ & $10.9$ & $0.0062$ & $0.0015$\\
RIT:BBH:0636 &	$0.0223$ & $10.9$ & $0.0061$ & $0.0013$\\
RIT:BBH:0637 &	$0.0227$ & $9.7$ & $0.0038$ & $0.0015$\\
RIT:BBH:0638 &	$0.0224$ & $12.5$ & $0.0062$ & $0.0012$\\
RIT:BBH:0639 &	$0.0223$ & $12.6$ & $0.0060$ & $0.0014$\\
RIT:BBH:0640 &	$0.0223$ & $13.7$ & $0.0061$ & $0.0011$\\
RIT:BBH:0641 &	$0.0223$ & $13.7$ & $0.0059$ & $0.0012$\\
RIT:BBH:0642 &	$0.0285$ & $10.6$ & $0.0073$ & $0.0017$\\
RIT:BBH:0643 &	$0.0261$ & $5.9$ & $0.0091$ & $0.0022$\\
RIT:BBH:0644 &	$0.0283$ & $5.7$ & $0.0088$ & $0.0033$\\
RIT:BBH:0645 &	$0.0225$ & $8.5$ & $0.0067$ & $0.0017$\\
RIT:BBH:0646 &	$0.0225$ & $8.4$ & $0.0068$ & $0.0020$\\
RIT:BBH:0647 &	$0.0224$ & $9.3$ & $0.0063$ & $0.0013$\\
RIT:BBH:0648 &	$0.0224$ & $9.1$ & $0.0064$ & $0.0017$\\
RIT:BBH:0649 &	$0.0224$ & $10.2$ & $0.0063$ & $0.0019$\\
RIT:BBH:0650 &	$0.0223$ & $10.2$ & $0.0066$ & $0.0017$\\
RIT:BBH:0651 &	$0.0223$ & $11.4$ & $0.0065$ & $0.0011$\\
RIT:BBH:0652 &	$0.0222$ & $11.4$ & $0.0067$ & $0.0013$\\
RIT:BBH:0653 &	$0.0222$ & $12.2$ & $0.0066$ & $0.0011$\\
RIT:BBH:0654 &	$0.0221$ & $12.2$ & $0.0065$ & $0.0009$\\
RIT:BBH:0655 &	$0.0283$ & $5.7$ & $0.0086$ & $0.0029$\\
RIT:BBH:0656 &	$0.0222$ & $16.4$ & $0.0053$ & $0.0008$\\
RIT:BBH:0657 &	$0.0325$ & $7.3$ & $0.0074$ & $0.0021$\\
RIT:BBH:0658 &	$0.0261$ & $6.1$ & $0.0091$ & $0.0022$\\
RIT:BBH:0659 &	$0.0259$ & $6.2$ & $0.0094$ & $0.0046$\\
RIT:BBH:0660 &	$0.0198$ & $16.0$ & $0.0044$ & $0.0006$\\
RIT:BBH:0661 &	$0.0210$ & $11.3$ & $0.0067$ & $0.0010$\\
RIT:BBH:0662 &	$0.0209$ & $11.3$ & $0.0067$ & $0.0012$\\
RIT:BBH:0663 &	$0.0211$ & $10.4$ & $0.0066$ & $0.0009$\\
RIT:BBH:0664 &	$0.0210$ & $10.3$ & $0.0067$ & $0.0018$\\
RIT:BBH:0665 &	$0.0211$ & $9.7$ & $0.0066$ & $0.0014$\\
RIT:BBH:0666 &	$0.0211$ & $9.6$ & $0.0066$ & $0.0013$\\
RIT:BBH:0667 &	$0.0239$ & $8.4$ & $0.0065$ & $0.0013$\\
RIT:BBH:0668 &	$0.0239$ & $8.2$ & $0.0066$ & $0.0017$\\
RIT:BBH:0669 &	$0.0209$ & $12.3$ & $0.0068$ & $0.0012$\\
RIT:BBH:0670 &	$0.0209$ & $12.4$ & $0.0065$ & $0.0011$\\
RIT:BBH:0671 &	$0.0238$ & $9.3$ & $0.0066$ & $0.0013$\\
RIT:BBH:0672 &	$0.0237$ & $9.2$ & $0.0069$ & $0.0016$\\
RIT:BBH:0673 &	$0.0236$ & $10.6$ & $0.0069$ & $0.0016$\\
RIT:BBH:0674 &	$0.0236$ & $10.6$ & $0.0070$ & $0.0014$\\
RIT:BBH:0675 &	$0.0237$ & $10.0$ & $0.0067$ & $0.0008$\\
RIT:BBH:0676 &	$0.0236$ & $10.1$ & $0.0070$ & $0.0016$\\
RIT:BBH:0677 &	$0.0222$ & $16.1$ & $0.0051$ & $0.0009$\\
RIT:BBH:0678 &	$0.0223$ & $11.9$ & $0.0051$ & $0.0012$\\
RIT:BBH:0679 &	$0.0289$ & $8.8$ & $0.0064$ & $0.0015$\\
RIT:BBH:0681 &	$0.0261$ & $5.7$ & $0.0091$ & $0.0021$\\
RIT:BBH:0682 &	$0.0224$ & $12.2$ & $0.0045$ & $0.0050$\\
RIT:BBH:0683 &	$0.0224$ & $12.4$ & $0.0041$ & $0.0051$\\
RIT:BBH:0684 &	$0.0223$ & $12.6$ & $0.0037$ & $0.0042$\\
RIT:BBH:0685 &	$0.0222$ & $12.6$ & $0.0046$ & $0.0044$\\
RIT:BBH:0686 &	$0.0223$ & $12.4$ & $0.0048$ & $0.0046$\\
RIT:BBH:0687 &	$0.0284$ & $10.8$ & $0.0072$ & $0.0016$\\
RIT:BBH:0688 &	$0.0257$ & $5.9$ & $0.0098$ & $0.0050$\\
RIT:BBH:0689 &	$0.0236$ & $10.5$ & $0.0068$ & $0.0015$\\
RIT:BBH:0690 &	$0.0191$ & $29.3$ & $0.0031$ & $0.0005$\\
RIT:BBH:0691 &	$0.0220$ & $22.7$ & $0.0030$ & $0.0008$\\
RIT:BBH:0692 &	$0.0227$ & $8.7$ & $0.0054$ & $0.0019$\\
RIT:BBH:0693 &	$0.0227$ & $8.9$ & $0.0054$ & $0.0011$\\
RIT:BBH:0694 &	$0.0227$ & $8.9$ & $0.0053$ & $0.0010$\\
RIT:BBH:0695 &	$0.0226$ & $8.9$ & $0.0054$ & $0.0015$\\
RIT:BBH:0696 &	$0.0226$ & $8.9$ & $0.0055$ & $0.0019$\\
RIT:BBH:0697 &	$0.0227$ & $8.9$ & $0.0055$ & $0.0020$\\
RIT:BBH:0698 &	$0.0226$ & $10.1$ & $0.0055$ & $0.0024$\\
RIT:BBH:0699 &	$0.0226$ & $10.3$ & $0.0053$ & $0.0017$\\
RIT:BBH:0700 &	$0.0225$ & $10.4$ & $0.0050$ & $0.0023$\\
RIT:BBH:0701 &	$0.0224$ & $10.5$ & $0.0052$ & $0.0023$\\
RIT:BBH:0702 &	$0.0224$ & $10.4$ & $0.0055$ & $0.0025$\\
RIT:BBH:0703 &	$0.0225$ & $10.3$ & $0.0058$ & $0.0028$\\
RIT:BBH:0704 &	$0.0222$ & $16.2$ & $0.0048$ & $0.0009$\\
RIT:BBH:0705 &	$0.0217$ & $18.0$ & $0.0052$ & $0.0006$\\
RIT:BBH:0706 &	$0.0281$ & $6.4$ & $0.0079$ & $0.0020$\\
RIT:BBH:0707 &	$0.0222$ & $15.3$ & $0.0053$ & $0.0039$\\
RIT:BBH:0708 &	$0.0223$ & $15.7$ & $0.0042$ & $0.0042$\\
RIT:BBH:0709 &	$0.0222$ & $15.8$ & $0.0030$ & $0.0043$\\
RIT:BBH:0710 &	$0.0220$ & $16.0$ & $0.0033$ & $0.0046$\\
RIT:BBH:0711 &	$0.0220$ & $15.9$ & $0.0044$ & $0.0044$\\
RIT:BBH:0712 &	$0.0221$ & $15.6$ & $0.0052$ & $0.0040$\\
RIT:BBH:0713 &	$0.0236$ & $10.5$ & $0.0068$ & $0.0014$\\
RIT:BBH:0714 &	$0.0219$ & $16.3$ & $0.0046$ & $0.0007$\\
RIT:BBH:0715 &	$0.0222$ & $16.2$ & $0.0049$ & $0.0011$\\
RIT:BBH:0716 &	$0.0221$ & $16.2$ & $0.0051$ & $0.0010$\\
RIT:BBH:0717 &	$0.0222$ & $16.3$ & $0.0052$ & $0.0009$\\
RIT:BBH:0718 &	$0.0221$ & $16.3$ & $0.0050$ & $0.0010$\\
RIT:BBH:0719 &	$0.0223$ & $14.4$ & $0.0052$ & $0.0017$\\
RIT:BBH:0720 &	$0.0223$ & $14.5$ & $0.0055$ & $0.0018$\\
RIT:BBH:0721 &	$0.0221$ & $14.8$ & $0.0049$ & $0.0018$\\
RIT:BBH:0722 &	$0.0225$ & $12.3$ & $0.0056$ & $0.0025$\\
RIT:BBH:0723 &	$0.0222$ & $12.5$ & $0.0052$ & $0.0029$\\
RIT:BBH:0724 &	$0.0226$ & $10.1$ & $0.0055$ & $0.0030$\\
RIT:BBH:0725 &	$0.0224$ & $10.3$ & $0.0054$ & $0.0030$\\
RIT:BBH:0726 &	$0.0227$ & $8.7$ & $0.0054$ & $0.0024$\\
RIT:BBH:0727 &	$0.0226$ & $8.8$ & $0.0053$ & $0.0022$\\
RIT:BBH:0728 &	$0.0221$ & $18.8$ & $0.0052$ & $0.0034$\\
RIT:BBH:0729 &	$0.0221$ & $18.9$ & $0.0042$ & $0.0028$\\
RIT:BBH:0730 &	$0.0221$ & $19.2$ & $0.0030$ & $0.0036$\\
RIT:BBH:0731 &	$0.0219$ & $19.1$ & $0.0044$ & $0.0033$\\
RIT:BBH:0732 &	$0.0220$ & $18.9$ & $0.0052$ & $0.0032$\\
RIT:BBH:0733 &	$0.0222$ & $16.2$ & $0.0052$ & $0.0010$\\
RIT:BBH:0734 &	$0.0223$ & $14.6$ & $0.0046$ & $0.0016$\\
RIT:BBH:0735 &	$0.0220$ & $19.3$ & $0.0033$ & $0.0035$\\
RIT:BBH:0736 &	$0.0201$ & $12.4$ & $0.0039$ & $0.0013$\\
RIT:BBH:0746 &	$0.0223$ & $14.6$ & $0.0057$ & $0.0017$\\
RIT:BBH:0747 &	$0.0271$ & $9.2$ & $0.0076$ & $0.0017$\\
RIT:BBH:0749 &	$0.0222$ & $14.7$ & $0.0047$ & $0.0018$\\
RIT:BBH:0750 &	$0.0224$ & $11.7$ & $0.0067$ & $0.0015$\\
RIT:BBH:0751 &	$0.0225$ & $11.7$ & $0.0068$ & $0.0015$\\
RIT:BBH:0752 &	$0.0225$ & $11.7$ & $0.0066$ & $0.0017$\\
RIT:BBH:0753 &	$0.0196$ & $18.1$ & $0.0052$ & $0.0010$\\
RIT:BBH:0754 &	$0.0225$ & $11.7$ & $0.0066$ & $0.0017$\\
RIT:BBH:0755 &	$0.0224$ & $11.9$ & $0.0067$ & $0.0015$\\
RIT:BBH:0756 &	$0.0225$ & $11.7$ & $0.0068$ & $0.0016$\\
RIT:BBH:0758 &	$0.0220$ & $21.8$ & $0.0044$ & $0.0013$\\
RIT:BBH:0759 &	$0.0220$ & $21.6$ & $0.0040$ & $0.0016$\\
RIT:BBH:0760 &	$0.0220$ & $21.7$ & $0.0036$ & $0.0010$\\
RIT:BBH:0761 &	$0.0220$ & $21.8$ & $0.0032$ & $0.0016$\\
RIT:BBH:0762 &	$0.0219$ & $21.7$ & $0.0039$ & $0.0012$\\
RIT:BBH:0763 &	$0.0220$ & $21.6$ & $0.0043$ & $0.0013$\\
RIT:BBH:0764 &	$0.0227$ & $16.1$ & $0.0024$ & $0.0015$\\
RIT:BBH:0766 &	$0.0269$ & $9.4$ & $0.0072$ & $0.0011$\\
RIT:BBH:0767 &	$0.0283$ & $11.8$ & $0.0066$ & $0.0014$\\
RIT:BBH:0768 &	$0.0236$ & $10.5$ & $0.0069$ & $0.0012$\\
RIT:BBH:0769 &	$0.0271$ & $8.8$ & $0.0074$ & $0.0015$\\
RIT:BBH:0770 &	$0.0222$ & $14.5$ & $0.0058$ & $0.0017$\\
RIT:BBH:0771 &	$0.0221$ & $14.6$ & $0.0053$ & $0.0018$\\
RIT:BBH:0772 &	$0.0222$ & $12.7$ & $0.0039$ & $0.0063$\\
RIT:BBH:0773 &	$0.0197$ & $16.5$ & $0.0045$ & $0.0005$\\
RIT:BBH:0774 &	$0.0236$ & $10.5$ & $0.0069$ & $0.0011$\\
RIT:BBH:0776 &	$0.0272$ & $8.8$ & $0.0073$ & $0.0021$\\
RIT:BBH:0777 &	$0.0268$ & $9.9$ & $0.0070$ & $0.0010$\\
RIT:BBH:0778 &	$0.0199$ & $16.1$ & $0.0039$ & $0.0011$\\
RIT:BBH:0779 &	$0.0223$ & $12.3$ & $0.0060$ & $0.0023$\\
RIT:BBH:0780 &	$0.0222$ & $12.5$ & $0.0056$ & $0.0033$\\
RIT:BBH:0781 &	$0.0226$ & $10.3$ & $0.0045$ & $0.0006$\\
RIT:BBH:0782 &	$0.0272$ & $8.8$ & $0.0073$ & $0.0018$\\
RIT:BBH:0784 &	$0.0223$ & $11.9$ & $0.0062$ & $0.0013$\\
RIT:BBH:0785 &	$0.0219$ & $14.9$ & $0.0060$ & $0.0010$\\
RIT:BBH:0788 &	$0.0267$ & $10.3$ & $0.0068$ & $0.0014$\\
RIT:BBH:0789 &	$0.0224$ & $12.5$ & $0.0036$ & $0.0029$\\
RIT:BBH:0790 &	$0.0222$ & $12.6$ & $0.0037$ & $0.0027$\\
RIT:BBH:0792 &	$0.0386$ & $13.0$ & $0.0017$ & $0.0009$\\
RIT:BBH:0793 &	$0.0201$ & $12.6$ & $0.0049$ & $0.0013$\\
RIT:BBH:0794 &	$0.0224$ & $12.1$ & $0.0059$ & $0.0024$\\
RIT:BBH:0795 &	$0.0225$ & $12.5$ & $0.0053$ & $0.0025$\\
RIT:BBH:0796 &	$0.0285$ & $10.4$ & $0.0064$ & $0.0014$\\
RIT:BBH:0797 &	$0.0226$ & $10.1$ & $0.0041$ & $0.0021$\\
RIT:BBH:0798 &	$0.0226$ & $10.3$ & $0.0040$ & $0.0021$\\
RIT:BBH:0799 &	$0.0225$ & $10.3$ & $0.0039$ & $0.0020$\\
RIT:BBH:0800 &	$0.0225$ & $10.4$ & $0.0039$ & $0.0021$\\
RIT:BBH:0801 &	$0.0225$ & $10.4$ & $0.0040$ & $0.0018$\\
RIT:BBH:0802 &	$0.0225$ & $10.3$ & $0.0041$ & $0.0020$\\
RIT:BBH:0805 &	$0.0198$ & $15.7$ & $0.0054$ & $0.0008$\\
\end{longtable}

\clearpage
\begin{longtable}{lcr}
\caption{The energy radiated, $\delta \mathcal{M}^{IH} = M_{adm} - M_{rem}^{IH}$,
and final spin, $\chi_{\mathrm{rem}}^{IH}$, as measured using the IH formalism
The error bars are due to variations in the measured mass and spin with time.  
For aligned systems with final spin antialigned to the initial orbital angular 
momentum the minus sign is preserved.}
\label{tab:spinerad}\\
\hline
\hline
Run & $\delta \mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $\delta \mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ \\
\hline
\endhead
\hline \multicolumn{3}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:0275 &  $0.009755 \pm 0.000021$ & 	$0.466308 \pm 0.000064$ \\
RIT:BBH:0282 &  $0.005172 \pm 0.000045$ & 	$0.716323 \pm 0.000227$ \\
RIT:BBH:0310 &  $0.053655 \pm 0.000000$ & 	$0.738437 \pm 0.000001$ \\
RIT:BBH:0313 &  $0.053591 \pm 0.000000$ & 	$0.738922 \pm 0.000000$ \\
RIT:BBH:0315 &  $0.053710 \pm 0.000000$ & 	$0.738432 \pm 0.000000$ \\
RIT:BBH:0320 &  $0.053412 \pm 0.000000$ & 	$0.739440 \pm 0.000001$ \\
RIT:BBH:0323 &  $0.075869 \pm 0.000002$ & 	$0.852506 \pm 0.000002$ \\
RIT:BBH:0325 &  $0.053473 \pm 0.000000$ & 	$0.738955 \pm 0.000000$ \\
RIT:BBH:0327 &  $0.053347 \pm 0.000000$ & 	$0.739469 \pm 0.000001$ \\
RIT:BBH:0328 &  $0.050319 \pm 0.000000$ & 	$0.716657 \pm 0.000001$ \\
RIT:BBH:0329 &  $0.050818 \pm 0.000000$ & 	$0.715311 \pm 0.000003$ \\
RIT:BBH:0330 &  $0.050938 \pm 0.000000$ & 	$0.715846 \pm 0.000001$ \\
RIT:BBH:0331 &  $0.074855 \pm 0.000087$ & 	$0.861545 \pm 0.000090$ \\
RIT:BBH:0332 &  $0.051104 \pm 0.000000$ & 	$0.714947 \pm 0.000002$ \\
RIT:BBH:0333 &  $0.041546 \pm 0.000000$ & 	$0.619534 \pm 0.000043$ \\
RIT:BBH:0334 &  $0.041386 \pm 0.000000$ & 	$0.620094 \pm 0.000047$ \\
RIT:BBH:0335 &  $0.041449 \pm 0.000001$ & 	$0.619904 \pm 0.000046$ \\
RIT:BBH:0340 &  $0.032341 \pm 0.000003$ & 	$0.674305 \pm 0.000036$ \\
RIT:BBH:0341 &  $0.050067 \pm 0.000000$ & 	$0.717811 \pm 0.000004$ \\
RIT:BBH:0342 &  $0.041668 \pm 0.000000$ & 	$0.619130 \pm 0.000043$ \\
RIT:BBH:0343 &  $0.046832 \pm 0.000000$ & 	$0.679796 \pm 0.000000$ \\
RIT:BBH:0346 &  $0.047275 \pm 0.000000$ & 	$0.678798 \pm 0.000001$ \\
RIT:BBH:0347 &  $0.050399 \pm 0.000000$ & 	$0.717356 \pm 0.000001$ \\
RIT:BBH:0349 &  $0.047258 \pm 0.000000$ & 	$0.679542 \pm 0.000001$ \\
RIT:BBH:0351 &  $0.040819 \pm 0.000001$ & 	$0.584446 \pm 0.000053$ \\
RIT:BBH:0353 &  $0.040811 \pm 0.000002$ & 	$0.584424 \pm 0.000053$ \\
RIT:BBH:0354 &  $0.041065 \pm 0.000001$ & 	$0.583552 \pm 0.000052$ \\
RIT:BBH:0355 &  $0.041839 \pm 0.000000$ & 	$0.618519 \pm 0.000045$ \\
RIT:BBH:0356 &  $0.040928 \pm 0.000002$ & 	$0.584007 \pm 0.000053$ \\
RIT:BBH:0357 &  $0.034114 \pm 0.000001$ & 	$0.455868 \pm 0.000011$ \\
RIT:BBH:0358 &  $0.036350 \pm 0.000000$ & 	$0.512342 \pm 0.000013$ \\
RIT:BBH:0359 &  $0.041089 \pm 0.000002$ & 	$0.583508 \pm 0.000053$ \\
RIT:BBH:0360 &  $0.041781 \pm 0.000001$ & 	$0.618725 \pm 0.000042$ \\
RIT:BBH:0361 &  $0.040960 \pm 0.000002$ & 	$0.583985 \pm 0.000052$ \\
RIT:BBH:0362 &  $0.044146 \pm 0.000001$ & 	$0.644315 \pm 0.000023$ \\
RIT:BBH:0363 &  $0.080653 \pm 0.000020$ & 	$0.844587 \pm 0.000017$ \\
RIT:BBH:0364 &  $0.044426 \pm 0.000001$ & 	$0.643407 \pm 0.000023$ \\
RIT:BBH:0365 &  $0.052618 \pm 0.000005$ & 	$0.876523 \pm 0.000124$ \\
RIT:BBH:0366 &  $0.039642 \pm 0.000003$ & 	$0.559645 \pm 0.000059$ \\
RIT:BBH:0367 &  $0.045173 \pm 0.000000$ & 	$0.640764 \pm 0.000023$ \\
RIT:BBH:0368 &  $0.045020 \pm 0.000000$ & 	$0.641387 \pm 0.000023$ \\
RIT:BBH:0369 &  $0.044721 \pm 0.000000$ & 	$0.642352 \pm 0.000022$ \\
RIT:BBH:0370 &  $0.031615 \pm 0.000002$ & 	$0.400535 \pm 0.000008$ \\
RIT:BBH:0371 &  $0.078912 \pm 0.000019$ & 	$0.895118 \pm 0.000209$ \\
RIT:BBH:0372 &  $0.044282 \pm 0.000001$ & 	$0.643899 \pm 0.000023$ \\
RIT:BBH:0373 &  $0.005174 \pm 0.000009$ & 	$0.188442 \pm 0.000008$ \\
RIT:BBH:0374 &  $0.054164 \pm 0.000000$ & 	$0.782005 \pm 0.000005$ \\
RIT:BBH:0375 &  $0.046773 \pm 0.000000$ & 	$0.681434 \pm 0.000001$ \\
RIT:BBH:0376 &  $0.050937 \pm 0.000002$ & 	$0.704897 \pm 0.000007$ \\
RIT:BBH:0377 &  $0.050309 \pm 0.000000$ & 	$0.706334 \pm 0.000001$ \\
RIT:BBH:0378 &  $0.046242 \pm 0.000000$ & 	$0.682750 \pm 0.000000$ \\
RIT:BBH:0379 &  $0.046277 \pm 0.000000$ & 	$0.681889 \pm 0.000002$ \\
RIT:BBH:0380 &  $0.053249 \pm 0.000001$ & 	$0.783458 \pm 0.000011$ \\
RIT:BBH:0381 &  $0.051040 \pm 0.000002$ & 	$0.705475 \pm 0.000005$ \\
RIT:BBH:0382 &  $0.050558 \pm 0.000001$ & 	$0.707614 \pm 0.000004$ \\
RIT:BBH:0383 &  $0.049554 \pm 0.000001$ & 	$0.710402 \pm 0.000004$ \\
RIT:BBH:0384 &  $0.049609 \pm 0.000001$ & 	$0.687883 \pm 0.000003$ \\
RIT:BBH:0385 &  $0.062676 \pm 0.000000$ & 	$0.802730 \pm 0.000008$ \\
RIT:BBH:0386 &  $0.059790 \pm 0.000005$ & 	$0.817937 \pm 0.000068$ \\
RIT:BBH:0387 &  $0.042726 \pm 0.000002$ & 	$0.651504 \pm 0.000005$ \\
RIT:BBH:0388 &  $0.036553 \pm 0.000000$ & 	$0.498418 \pm 0.000020$ \\
RIT:BBH:0389 &  $0.049397 \pm 0.000002$ & 	$0.709704 \pm 0.000006$ \\
RIT:BBH:0390 &  $0.035368 \pm 0.000001$ & 	$0.480527 \pm 0.000014$ \\
RIT:BBH:0391 &  $0.035986 \pm 0.000000$ & 	$0.526490 \pm 0.000025$ \\
RIT:BBH:0392 &  $0.037855 \pm 0.000001$ & 	$0.587302 \pm 0.000024$ \\
RIT:BBH:0393 &  $0.078994 \pm 0.000003$ & 	$0.846074 \pm 0.000002$ \\
RIT:BBH:0394 &  $0.074703 \pm 0.000025$ & 	$0.856458 \pm 0.000021$ \\
RIT:BBH:0395 &  $0.040747 \pm 0.000001$ & 	$0.593679 \pm 0.000031$ \\
RIT:BBH:0396 &  $0.060027 \pm 0.000000$ & 	$0.832976 \pm 0.000005$ \\
RIT:BBH:0397 &  $0.036097 \pm 0.000002$ & 	$0.542549 \pm 0.000019$ \\
RIT:BBH:0398 &  $0.067527 \pm 0.000005$ & 	$0.867067 \pm 0.000072$ \\
RIT:BBH:0399 &  $0.054165 \pm 0.000001$ & 	$0.753026 \pm 0.000025$ \\
RIT:BBH:0400 &  $0.049324 \pm 0.000000$ & 	$0.710801 \pm 0.000002$ \\
RIT:BBH:0401 &  $0.073001 \pm 0.000046$ & 	$0.877129 \pm 0.001996$ \\
RIT:BBH:0402 &  $0.066410 \pm 0.000002$ & 	$0.852634 \pm 0.000003$ \\
RIT:BBH:0403 &  $0.040185 \pm 0.000003$ & 	$0.579541 \pm 0.000036$ \\
RIT:BBH:0404 &  $0.054719 \pm 0.000002$ & 	$0.768266 \pm 0.000003$ \\
RIT:BBH:0405 &  $0.032710 \pm 0.000000$ & 	$0.425646 \pm 0.000004$ \\
RIT:BBH:0406 &  $0.035171 \pm 0.000000$ & 	$0.474611 \pm 0.000014$ \\
RIT:BBH:0407 &  $0.047369 \pm 0.000001$ & 	$0.674076 \pm 0.000013$ \\
RIT:BBH:0408 &  $0.046691 \pm 0.000003$ & 	$0.674423 \pm 0.000003$ \\
RIT:BBH:0409 &  $0.037911 \pm 0.000002$ & 	$0.554349 \pm 0.000039$ \\
RIT:BBH:0410 &  $0.078966 \pm 0.000013$ & 	$0.849620 \pm 0.000011$ \\
RIT:BBH:0411 &  $0.059329 \pm 0.000036$ & 	$0.789935 \pm 0.000094$ \\
RIT:BBH:0412 &  $0.063605 \pm 0.000016$ & 	$0.838353 \pm 0.000179$ \\
RIT:BBH:0413 &  $0.077347 \pm 0.000025$ & 	$0.898630 \pm 0.000168$ \\
RIT:BBH:0414 &  $0.041171 \pm 0.000001$ & 	$0.601077 \pm 0.000052$ \\
RIT:BBH:0415 &  $0.049252 \pm 0.000001$ & 	$0.725417 \pm 0.000008$ \\
RIT:BBH:0416 &  $0.012257 \pm 0.000003$ & 	$0.336496 \pm 0.000003$ \\
RIT:BBH:0417 &  $0.029699 \pm 0.000000$ & 	$0.481455 \pm 0.000020$ \\
RIT:BBH:0418 &  $0.059272 \pm 0.000008$ & 	$0.777776 \pm 0.000057$ \\
RIT:BBH:0419 &  $0.076170 \pm 0.000021$ & 	$0.855008 \pm 0.000018$ \\
RIT:BBH:0420 &  $0.074180 \pm 0.000002$ & 	$0.861615 \pm 0.000034$ \\
RIT:BBH:0421 &  $0.043810 \pm 0.000001$ & 	$0.679501 \pm 0.000005$ \\
RIT:BBH:0422 &  $0.041993 \pm 0.000001$ & 	$0.622391 \pm 0.000034$ \\
RIT:BBH:0423 &  $0.029890 \pm 0.000001$ & 	$0.466418 \pm 0.000020$ \\
RIT:BBH:0424 &  $0.056607 \pm 0.000000$ & 	$0.758792 \pm 0.000002$ \\
RIT:BBH:0425 &  $0.056948 \pm 0.000003$ & 	$0.758096 \pm 0.000014$ \\
RIT:BBH:0426 &  $0.056222 \pm 0.000003$ & 	$0.760313 \pm 0.000016$ \\
RIT:BBH:0427 &  $0.055508 \pm 0.000002$ & 	$0.762270 \pm 0.000015$ \\
RIT:BBH:0428 &  $0.055318 \pm 0.000002$ & 	$0.762735 \pm 0.000013$ \\
RIT:BBH:0430 &  $0.052506 \pm 0.000001$ & 	$0.754092 \pm 0.000003$ \\
RIT:BBH:0431 &  $0.040231 \pm 0.000002$ & 	$0.691050 \pm 0.000084$ \\
RIT:BBH:0432 &  $0.039565 \pm 0.000003$ & 	$0.552085 \pm 0.000008$ \\
RIT:BBH:0433 &  $0.055715 \pm 0.000002$ & 	$0.761422 \pm 0.000012$ \\
RIT:BBH:0434 &  $0.040174 \pm 0.000001$ & 	$0.706298 \pm 0.000067$ \\
RIT:BBH:0435 &  $0.064829 \pm 0.000009$ & 	$0.898043 \pm 0.000123$ \\
RIT:BBH:0436 &  $0.028311 \pm 0.000001$ & 	$0.454846 \pm 0.000027$ \\
RIT:BBH:0437 &  $0.035928 \pm 0.000003$ & 	$0.485296 \pm 0.000003$ \\
RIT:BBH:0438 &  $0.059245 \pm 0.000021$ & 	$0.880373 \pm 0.000465$ \\
RIT:BBH:0439 &  $0.060842 \pm 0.000001$ & 	$0.792165 \pm 0.000012$ \\
RIT:BBH:0440 &  $0.061152 \pm 0.000002$ & 	$0.791374 \pm 0.000026$ \\
RIT:BBH:0441 &  $0.061152 \pm 0.000001$ & 	$0.791527 \pm 0.000010$ \\
RIT:BBH:0442 &  $0.003473 \pm 0.000008$ & 	$-0.523922 \pm 0.000028$ \\
RIT:BBH:0443 &  $0.060677 \pm 0.000001$ & 	$0.792655 \pm 0.000020$ \\
RIT:BBH:0444 &  $0.061032 \pm 0.000001$ & 	$0.791912 \pm 0.000010$ \\
RIT:BBH:0445 &  $0.060572 \pm 0.000002$ & 	$0.793015 \pm 0.000028$ \\
RIT:BBH:0446 &  $0.044611 \pm 0.000000$ & 	$0.733549 \pm 0.000002$ \\
RIT:BBH:0447 &  $0.033814 \pm 0.000003$ & 	$0.527149 \pm 0.000013$ \\
RIT:BBH:0448 &  $0.060607 \pm 0.000002$ & 	$0.793064 \pm 0.000027$ \\
RIT:BBH:0449 &  $0.043345 \pm 0.000010$ & 	$0.713231 \pm 0.000094$ \\
RIT:BBH:0450 &  $0.031622 \pm 0.000001$ & 	$0.677033 \pm 0.000110$ \\
RIT:BBH:0451 &  $0.034893 \pm 0.000002$ & 	$0.509449 \pm 0.000009$ \\
RIT:BBH:0452 &  $0.042244 \pm 0.000001$ & 	$0.687860 \pm 0.000004$ \\
RIT:BBH:0453 &  $0.060877 \pm 0.000001$ & 	$0.792365 \pm 0.000018$ \\
RIT:BBH:0454 &  $0.035939 \pm 0.000003$ & 	$0.557891 \pm 0.000017$ \\
RIT:BBH:0455 &  $0.037582 \pm 0.000003$ & 	$0.519807 \pm 0.000148$ \\
RIT:BBH:0456 &  $0.072479 \pm 0.000002$ & 	$0.859171 \pm 0.000004$ \\
RIT:BBH:0457 &  $0.045475 \pm 0.000002$ & 	$0.716303 \pm 0.000008$ \\
RIT:BBH:0458 &  $0.048232 \pm 0.000001$ & 	$0.685624 \pm 0.000007$ \\
RIT:BBH:0459 &  $0.065273 \pm 0.000091$ & 	$0.828282 \pm 0.001935$ \\
RIT:BBH:0460 &  $0.061470 \pm 0.000003$ & 	$0.803196 \pm 0.000036$ \\
RIT:BBH:0461 &  $0.024872 \pm 0.000012$ & 	$0.271057 \pm 0.000043$ \\
RIT:BBH:0462 &  $0.062203 \pm 0.000004$ & 	$0.867224 \pm 0.000021$ \\
RIT:BBH:0463 &  $0.029381 \pm 0.000000$ & 	$0.358998 \pm 0.000004$ \\
RIT:BBH:0464 &  $0.032014 \pm 0.000001$ & 	$0.446120 \pm 0.000007$ \\
RIT:BBH:0465 &  $0.027536 \pm 0.000004$ & 	$0.325633 \pm 0.000002$ \\
RIT:BBH:0466 &  $0.028988 \pm 0.000003$ & 	$0.358585 \pm 0.000003$ \\
RIT:BBH:0467 &  $0.013279 \pm 0.000036$ & 	$0.884539 \pm 0.001557$ \\
RIT:BBH:0468 &  $0.032076 \pm 0.000095$ & 	$0.375080 \pm 0.000060$ \\
RIT:BBH:0469 &  $0.023867 \pm 0.000007$ & 	$0.246034 \pm 0.000034$ \\
RIT:BBH:0470 &  $0.030928 \pm 0.000000$ & 	$0.392487 \pm 0.000006$ \\
RIT:BBH:0471 &  $0.040104 \pm 0.000001$ & 	$0.577264 \pm 0.000025$ \\
RIT:BBH:0472 &  $0.088933 \pm 0.000035$ & 	$0.907779 \pm 0.000479$ \\
RIT:BBH:0473 &  $0.055285 \pm 0.000001$ & 	$0.801709 \pm 0.000002$ \\
RIT:BBH:0474 &  $0.032966 \pm 0.000000$ & 	$0.435000 \pm 0.000008$ \\
RIT:BBH:0475 &  $0.046680 \pm 0.000001$ & 	$0.722327 \pm 0.000005$ \\
RIT:BBH:0476 &  $0.036107 \pm 0.000001$ & 	$0.535204 \pm 0.000018$ \\
RIT:BBH:0477 &  $0.069252 \pm 0.000009$ & 	$0.891624 \pm 0.000119$ \\
RIT:BBH:0478 &  $0.036170 \pm 0.000001$ & 	$0.494185 \pm 0.000014$ \\
RIT:BBH:0479 &  $0.063486 \pm 0.000000$ & 	$0.812954 \pm 0.000004$ \\
RIT:BBH:0480 &  $0.072102 \pm 0.000024$ & 	$0.883323 \pm 0.000622$ \\
RIT:BBH:0481 &  $0.064803 \pm 0.000000$ & 	$0.836127 \pm 0.000014$ \\
RIT:BBH:0482 &  $0.081129 \pm 0.000008$ & 	$0.905105 \pm 0.000074$ \\
RIT:BBH:0483 &  $0.038850 \pm 0.000002$ & 	$0.575602 \pm 0.000032$ \\
RIT:BBH:0484 &  $0.009012 \pm 0.000008$ & 	$-0.079113 \pm 0.000002$ \\
RIT:BBH:0485 &  $0.047848 \pm 0.000000$ & 	$0.725122 \pm 0.000003$ \\
RIT:BBH:0486 &  $0.063557 \pm 0.000002$ & 	$0.850405 \pm 0.000034$ \\
RIT:BBH:0487 &  $0.052576 \pm 0.000001$ & 	$0.761863 \pm 0.000005$ \\
RIT:BBH:0488 &  $0.054648 \pm 0.000000$ & 	$0.799134 \pm 0.000005$ \\
RIT:BBH:0489 &  $0.055917 \pm 0.000000$ & 	$0.774725 \pm 0.000005$ \\
RIT:BBH:0490 &  $0.062685 \pm 0.000042$ & 	$0.816066 \pm 0.001009$ \\
RIT:BBH:0491 &  $0.063097 \pm 0.000065$ & 	$0.815053 \pm 0.003471$ \\
RIT:BBH:0492 &  $0.055262 \pm 0.000001$ & 	$0.801684 \pm 0.000017$ \\
RIT:BBH:0493 &  $0.063392 \pm 0.000062$ & 	$0.814616 \pm 0.003462$ \\
RIT:BBH:0494 &  $0.034594 \pm 0.000002$ & 	$0.684784 \pm 0.000022$ \\
RIT:BBH:0495 &  $0.004439 \pm 0.000003$ & 	$-0.028322 \pm 0.000000$ \\
RIT:BBH:0496 &  $0.063363 \pm 0.000066$ & 	$0.815005 \pm 0.003477$ \\
RIT:BBH:0497 &  $0.041765 \pm 0.000001$ & 	$0.655728 \pm 0.000014$ \\
RIT:BBH:0498 &  $0.062909 \pm 0.000065$ & 	$0.816097 \pm 0.002830$ \\
RIT:BBH:0499 &  $0.049576 \pm 0.000097$ & 	$0.683193 \pm 0.000092$ \\
RIT:BBH:0500 &  $0.062559 \pm 0.000071$ & 	$0.816606 \pm 0.003480$ \\
RIT:BBH:0501 &  $0.034663 \pm 0.000001$ & 	$0.517374 \pm 0.000017$ \\
RIT:BBH:0502 &  $0.044202 \pm 0.000000$ & 	$0.644875 \pm 0.000034$ \\
RIT:BBH:0503 &  $0.076966 \pm 0.000024$ & 	$0.853642 \pm 0.000019$ \\
RIT:BBH:0504 &  $0.078223 \pm 0.000004$ & 	$0.847466 \pm 0.000004$ \\
RIT:BBH:0505 &  $0.057866 \pm 0.000008$ & 	$0.775191 \pm 0.000005$ \\
RIT:BBH:0506 &  $0.056313 \pm 0.000004$ & 	$0.780899 \pm 0.000125$ \\
RIT:BBH:0507 &  $0.032713 \pm 0.000004$ & 	$0.674826 \pm 0.000068$ \\
RIT:BBH:0508 &  $0.058142 \pm 0.000004$ & 	$0.775107 \pm 0.000015$ \\
RIT:BBH:0509 &  $0.031853 \pm 0.000001$ & 	$0.397515 \pm 0.000003$ \\
RIT:BBH:0510 &  $0.057524 \pm 0.000004$ & 	$0.777808 \pm 0.000072$ \\
RIT:BBH:0511 &  $0.057188 \pm 0.000009$ & 	$0.778977 \pm 0.000072$ \\
RIT:BBH:0512 &  $0.056989 \pm 0.000010$ & 	$0.777675 \pm 0.000048$ \\
RIT:BBH:0513 &  $0.088344 \pm 0.000001$ & 	$0.911908 \pm 0.000005$ \\
RIT:BBH:0514 &  $0.056645 \pm 0.000002$ & 	$0.870299 \pm 0.000071$ \\
RIT:BBH:0515 &  $0.018923 \pm 0.000004$ & 	$0.330332 \pm 0.000006$ \\
RIT:BBH:0516 &  $0.014841 \pm 0.000004$ & 	$0.021118 \pm 0.000001$ \\
RIT:BBH:0517 &  $0.025120 \pm 0.000000$ & 	$0.594763 \pm 0.000012$ \\
RIT:BBH:0518 &  $0.016036 \pm 0.000001$ & 	$0.056985 \pm 0.000004$ \\
RIT:BBH:0519 &  $0.049058 \pm 0.000001$ & 	$0.715216 \pm 0.000049$ \\
RIT:BBH:0520 &  $0.043322 \pm 0.000006$ & 	$0.631578 \pm 0.000023$ \\
RIT:BBH:0521 &  $0.042829 \pm 0.000008$ & 	$0.633525 \pm 0.000017$ \\
RIT:BBH:0522 &  $0.043088 \pm 0.000009$ & 	$0.632352 \pm 0.000017$ \\
RIT:BBH:0523 &  $0.043510 \pm 0.000002$ & 	$0.630486 \pm 0.000002$ \\
RIT:BBH:0524 &  $0.043963 \pm 0.000003$ & 	$0.628571 \pm 0.000004$ \\
RIT:BBH:0525 &  $0.043623 \pm 0.000003$ & 	$0.630192 \pm 0.000012$ \\
RIT:BBH:0526 &  $0.018056 \pm 0.000005$ & 	$0.257903 \pm 0.000005$ \\
RIT:BBH:0527 &  $0.049770 \pm 0.000004$ & 	$0.713020 \pm 0.000085$ \\
RIT:BBH:0528 &  $0.031321 \pm 0.000015$ & 	$0.367704 \pm 0.000008$ \\
RIT:BBH:0529 &  $0.038569 \pm 0.000000$ & 	$0.537254 \pm 0.000005$ \\
RIT:BBH:0530 &  $0.062903 \pm 0.000001$ & 	$0.822578 \pm 0.000020$ \\
RIT:BBH:0531 &  $0.065293 \pm 0.000001$ & 	$0.820652 \pm 0.000031$ \\
RIT:BBH:0532 &  $0.028842 \pm 0.000002$ & 	$0.679180 \pm 0.000011$ \\
RIT:BBH:0533 &  $0.023254 \pm 0.000004$ & 	$0.486890 \pm 0.000009$ \\
RIT:BBH:0534 &  $0.046443 \pm 0.000001$ & 	$0.661080 \pm 0.000028$ \\
RIT:BBH:0535 &  $0.045424 \pm 0.000020$ & 	$0.881730 \pm 0.000535$ \\
RIT:BBH:0536 &  $0.040030 \pm 0.000000$ & 	$0.570538 \pm 0.000010$ \\
RIT:BBH:0537 &  $0.073123 \pm 0.000001$ & 	$0.869130 \pm 0.000067$ \\
RIT:BBH:0538 &  $0.015113 \pm 0.000006$ & 	$0.030392 \pm 0.000003$ \\
RIT:BBH:0539 &  $0.058162 \pm 0.000008$ & 	$0.776326 \pm 0.000205$ \\
RIT:BBH:0540 &  $0.038959 \pm 0.000000$ & 	$0.553916 \pm 0.000130$ \\
RIT:BBH:0541 &  $0.039054 \pm 0.000005$ & 	$0.553444 \pm 0.000117$ \\
RIT:BBH:0542 &  $0.039207 \pm 0.000007$ & 	$0.552913 \pm 0.000115$ \\
RIT:BBH:0543 &  $0.039249 \pm 0.000001$ & 	$0.552901 \pm 0.000087$ \\
RIT:BBH:0544 &  $0.039099 \pm 0.000003$ & 	$0.553352 \pm 0.000092$ \\
RIT:BBH:0545 &  $0.029184 \pm 0.000004$ & 	$0.328540 \pm 0.000002$ \\
RIT:BBH:0546 &  $0.026575 \pm 0.000002$ & 	$0.609586 \pm 0.000006$ \\
RIT:BBH:0547 &  $0.038936 \pm 0.000005$ & 	$0.553962 \pm 0.000116$ \\
RIT:BBH:0548 &  $0.033386 \pm 0.000001$ & 	$0.424909 \pm 0.000006$ \\
RIT:BBH:0549 &  $0.041753 \pm 0.000003$ & 	$0.870683 \pm 0.000112$ \\
RIT:BBH:0550 &  $0.021023 \pm 0.000003$ & 	$0.455629 \pm 0.000005$ \\
RIT:BBH:0551 &  $0.048796 \pm 0.000010$ & 	$0.716622 \pm 0.000117$ \\
RIT:BBH:0552 &  $0.041243 \pm 0.000001$ & 	$0.589701 \pm 0.000006$ \\
RIT:BBH:0553 &  $0.050908 \pm 0.000003$ & 	$0.710862 \pm 0.000074$ \\
RIT:BBH:0554 &  $0.050774 \pm 0.000006$ & 	$0.710644 \pm 0.000098$ \\
RIT:BBH:0555 &  $0.050336 \pm 0.000000$ & 	$0.709231 \pm 0.000035$ \\
RIT:BBH:0556 &  $0.025137 \pm 0.000020$ & 	$0.243923 \pm 0.000008$ \\
RIT:BBH:0557 &  $0.050413 \pm 0.000001$ & 	$0.706486 \pm 0.000033$ \\
RIT:BBH:0558 &  $0.088722 \pm 0.000006$ & 	$0.907706 \pm 0.000174$ \\
RIT:BBH:0559 &  $0.061163 \pm 0.000004$ & 	$0.791257 \pm 0.000061$ \\
RIT:BBH:0560 &  $0.049946 \pm 0.000005$ & 	$0.714447 \pm 0.000092$ \\
RIT:BBH:0561 &  $0.030453 \pm 0.000029$ & 	$0.370165 \pm 0.000015$ \\
RIT:BBH:0562 &  $0.019810 \pm 0.000001$ & 	$0.346877 \pm 0.000012$ \\
RIT:BBH:0563 &  $0.047229 \pm 0.000000$ & 	$0.659955 \pm 0.000031$ \\
RIT:BBH:0564 &  $0.034430 \pm 0.000006$ & 	$0.451211 \pm 0.000006$ \\
RIT:BBH:0565 &  $0.034461 \pm 0.000002$ & 	$0.457852 \pm 0.000000$ \\
RIT:BBH:0566 &  $0.041404 \pm 0.000025$ & 	$0.568919 \pm 0.000022$ \\
RIT:BBH:0567 &  $0.058103 \pm 0.000002$ & 	$0.901714 \pm 0.000042$ \\
RIT:BBH:0568 &  $0.037456 \pm 0.000001$ & 	$0.514935 \pm 0.000000$ \\
RIT:BBH:0569 &  $0.049869 \pm 0.000003$ & 	$0.805301 \pm 0.000083$ \\
RIT:BBH:0570 &  $0.015713 \pm 0.000008$ & 	$0.048338 \pm 0.000006$ \\
RIT:BBH:0571 &  $0.047169 \pm 0.000899$ & 	$0.618874 \pm 0.000621$ \\
RIT:BBH:0572 &  $0.023841 \pm 0.000001$ & 	$0.375989 \pm 0.000003$ \\
RIT:BBH:0573 &  $0.066632 \pm 0.000067$ & 	$0.822612 \pm 0.000062$ \\
RIT:BBH:0574 &  $0.015145 \pm 0.000009$ & 	$0.011647 \pm 0.000001$ \\
RIT:BBH:0575 &  $0.024752 \pm 0.000001$ & 	$0.392744 \pm 0.000004$ \\
RIT:BBH:0576 &  $0.036354 \pm 0.000002$ & 	$0.699326 \pm 0.000025$ \\
RIT:BBH:0577 &  $0.052912 \pm 0.000033$ & 	$0.736463 \pm 0.000033$ \\
RIT:BBH:0578 &  $0.040221 \pm 0.000002$ & 	$0.864225 \pm 0.000025$ \\
RIT:BBH:0579 &  $0.054030 \pm 0.000002$ & 	$0.889763 \pm 0.000031$ \\
RIT:BBH:0580 &  $0.047403 \pm 0.000002$ & 	$0.887412 \pm 0.000074$ \\
RIT:BBH:0581 &  $0.055045 \pm 0.000046$ & 	$0.772307 \pm 0.000044$ \\
RIT:BBH:0582 &  $0.053989 \pm 0.000001$ & 	$0.750068 \pm 0.000011$ \\
RIT:BBH:0583 &  $0.051310 \pm 0.000000$ & 	$0.709188 \pm 0.000002$ \\
RIT:BBH:0584 &  $0.036723 \pm 0.000000$ & 	$0.525781 \pm 0.000002$ \\
RIT:BBH:0585 &  $0.019772 \pm 0.000001$ & 	$0.145959 \pm 0.000004$ \\
RIT:BBH:0586 &  $0.058956 \pm 0.000005$ & 	$0.851208 \pm 0.000011$ \\
RIT:BBH:0587 &  $0.059250 \pm 0.000004$ & 	$0.850466 \pm 0.000005$ \\
RIT:BBH:0588 &  $0.059665 \pm 0.000004$ & 	$0.849713 \pm 0.000003$ \\
RIT:BBH:0589 &  $0.060087 \pm 0.000002$ & 	$0.849032 \pm 0.000008$ \\
RIT:BBH:0590 &  $0.060053 \pm 0.000005$ & 	$0.849361 \pm 0.000002$ \\
RIT:BBH:0591 &  $0.059276 \pm 0.000004$ & 	$0.850922 \pm 0.000009$ \\
RIT:BBH:0592 &  $0.050393 \pm 0.000003$ & 	$0.802069 \pm 0.000029$ \\
RIT:BBH:0593 &  $0.050386 \pm 0.000006$ & 	$0.802019 \pm 0.000030$ \\
RIT:BBH:0594 &  $0.050452 \pm 0.000004$ & 	$0.802374 \pm 0.000036$ \\
RIT:BBH:0595 &  $0.050800 \pm 0.000003$ & 	$0.801461 \pm 0.000033$ \\
RIT:BBH:0596 &  $0.052500 \pm 0.000003$ & 	$0.796794 \pm 0.000028$ \\
RIT:BBH:0597 &  $0.052147 \pm 0.000003$ & 	$0.798292 \pm 0.000024$ \\
RIT:BBH:0598 &  $0.030383 \pm 0.000004$ & 	$0.429837 \pm 0.000012$ \\
RIT:BBH:0599 &  $0.030273 \pm 0.000004$ & 	$0.430775 \pm 0.000010$ \\
RIT:BBH:0600 &  $0.030166 \pm 0.000004$ & 	$0.431726 \pm 0.000009$ \\
RIT:BBH:0601 &  $0.030088 \pm 0.000005$ & 	$0.432215 \pm 0.000007$ \\
RIT:BBH:0602 &  $0.030162 \pm 0.000005$ & 	$0.431393 \pm 0.000010$ \\
RIT:BBH:0603 &  $0.030356 \pm 0.000004$ & 	$0.429939 \pm 0.000011$ \\
RIT:BBH:0604 &  $0.063604 \pm 0.000000$ & 	$0.810142 \pm 0.000006$ \\
RIT:BBH:0605 &  $0.020420 \pm 0.000001$ & 	$0.163889 \pm 0.000006$ \\
RIT:BBH:0606 &  $0.043619 \pm 0.000004$ & 	$0.701703 \pm 0.000010$ \\
RIT:BBH:0607 &  $0.043603 \pm 0.000004$ & 	$0.702443 \pm 0.000011$ \\
RIT:BBH:0608 &  $0.043695 \pm 0.000002$ & 	$0.702706 \pm 0.000005$ \\
RIT:BBH:0609 &  $0.043654 \pm 0.000004$ & 	$0.703475 \pm 0.000008$ \\
RIT:BBH:0610 &  $0.041992 \pm 0.000004$ & 	$0.709008 \pm 0.000008$ \\
RIT:BBH:0611 &  $0.042191 \pm 0.000002$ & 	$0.706267 \pm 0.000007$ \\
RIT:BBH:0612 &  $0.042838 \pm 0.000000$ & 	$0.636955 \pm 0.000001$ \\
RIT:BBH:0613 &  $0.046877 \pm 0.000026$ & 	$0.900332 \pm 0.000343$ \\
RIT:BBH:0614 &  $0.011870 \pm 0.000001$ & 	$-0.101988 \pm 0.000009$ \\
RIT:BBH:0615 &  $0.039057 \pm 0.000006$ & 	$0.559604 \pm 0.000005$ \\
RIT:BBH:0616 &  $0.056926 \pm 0.000011$ & 	$0.801817 \pm 0.000009$ \\
RIT:BBH:0617 &  $0.061322 \pm 0.000002$ & 	$0.833450 \pm 0.000015$ \\
RIT:BBH:0618 &  $0.034470 \pm 0.000004$ & 	$0.575668 \pm 0.000052$ \\
RIT:BBH:0619 &  $0.034336 \pm 0.000005$ & 	$0.576260 \pm 0.000052$ \\
RIT:BBH:0620 &  $0.034358 \pm 0.000005$ & 	$0.576799 \pm 0.000051$ \\
RIT:BBH:0621 &  $0.034476 \pm 0.000007$ & 	$0.576258 \pm 0.000052$ \\
RIT:BBH:0622 &  $0.035284 \pm 0.000006$ & 	$0.572108 \pm 0.000053$ \\
RIT:BBH:0623 &  $0.035340 \pm 0.000004$ & 	$0.572076 \pm 0.000049$ \\
RIT:BBH:0624 &  $0.063423 \pm 0.000001$ & 	$0.833070 \pm 0.000043$ \\
RIT:BBH:0625 &  $0.062617 \pm 0.000001$ & 	$0.834858 \pm 0.000060$ \\
RIT:BBH:0626 &  $0.055065 \pm 0.000000$ & 	$0.792026 \pm 0.000014$ \\
RIT:BBH:0627 &  $0.057292 \pm 0.000000$ & 	$0.787216 \pm 0.000005$ \\
RIT:BBH:0628 &  $0.048232 \pm 0.000001$ & 	$0.712225 \pm 0.000009$ \\
RIT:BBH:0629 &  $0.046712 \pm 0.000001$ & 	$0.717638 \pm 0.000009$ \\
RIT:BBH:0630 &  $0.049920 \pm 0.000008$ & 	$0.701714 \pm 0.000043$ \\
RIT:BBH:0631 &  $0.034347 \pm 0.000004$ & 	$0.576093 \pm 0.000051$ \\
RIT:BBH:0632 &  $0.034799 \pm 0.000007$ & 	$0.574488 \pm 0.000055$ \\
RIT:BBH:0633 &  $0.030332 \pm 0.000005$ & 	$0.430265 \pm 0.000011$ \\
RIT:BBH:0634 &  $0.030097 \pm 0.000004$ & 	$0.432003 \pm 0.000010$ \\
RIT:BBH:0635 &  $0.043605 \pm 0.000005$ & 	$0.702119 \pm 0.000006$ \\
RIT:BBH:0636 &  $0.043122 \pm 0.000005$ & 	$0.705537 \pm 0.000005$ \\
RIT:BBH:0637 &  $0.012175 \pm 0.000022$ & 	$-0.067152 \pm 0.000017$ \\
RIT:BBH:0638 &  $0.050338 \pm 0.000004$ & 	$0.802032 \pm 0.000034$ \\
RIT:BBH:0639 &  $0.051488 \pm 0.000002$ & 	$0.799448 \pm 0.000010$ \\
RIT:BBH:0640 &  $0.059071 \pm 0.000006$ & 	$0.850863 \pm 0.000003$ \\
RIT:BBH:0641 &  $0.060179 \pm 0.000005$ & 	$0.848974 \pm 0.000003$ \\
RIT:BBH:0642 &  $0.105978 \pm 0.000041$ & 	$0.941309 \pm 0.000027$ \\
RIT:BBH:0643 &  $0.036775 \pm 0.000006$ & 	$0.499016 \pm 0.000004$ \\
RIT:BBH:0644 &  $0.038882 \pm 0.000007$ & 	$0.570816 \pm 0.000006$ \\
RIT:BBH:0645 &  $0.038928 \pm 0.000001$ & 	$0.554029 \pm 0.000123$ \\
RIT:BBH:0646 &  $0.039256 \pm 0.000001$ & 	$0.552832 \pm 0.000076$ \\
RIT:BBH:0647 &  $0.043479 \pm 0.000004$ & 	$0.630925 \pm 0.000033$ \\
RIT:BBH:0648 &  $0.043361 \pm 0.000002$ & 	$0.631335 \pm 0.000007$ \\
RIT:BBH:0649 &  $0.049551 \pm 0.000004$ & 	$0.713573 \pm 0.000089$ \\
RIT:BBH:0650 &  $0.050672 \pm 0.000000$ & 	$0.712221 \pm 0.000020$ \\
RIT:BBH:0651 &  $0.057943 \pm 0.000007$ & 	$0.775224 \pm 0.000005$ \\
RIT:BBH:0652 &  $0.056772 \pm 0.000006$ & 	$0.780066 \pm 0.000083$ \\
RIT:BBH:0653 &  $0.062880 \pm 0.000032$ & 	$0.815572 \pm 0.000732$ \\
RIT:BBH:0654 &  $0.063172 \pm 0.000047$ & 	$0.815569 \pm 0.001616$ \\
RIT:BBH:0655 &  $0.038167 \pm 0.000005$ & 	$0.575508 \pm 0.000005$ \\
RIT:BBH:0656 &  $0.048789 \pm 0.000002$ & 	$0.860471 \pm 0.000058$ \\
RIT:BBH:0657 &  $0.057559 \pm 0.000003$ & 	$0.830054 \pm 0.000000$ \\
RIT:BBH:0658 &  $0.034812 \pm 0.000039$ & 	$0.463470 \pm 0.000029$ \\
RIT:BBH:0659 &  $0.038433 \pm 0.000012$ & 	$0.534745 \pm 0.000010$ \\
RIT:BBH:0660 &  $0.014497 \pm 0.000001$ & 	$0.203808 \pm 0.000010$ \\
RIT:BBH:0661 &  $0.050698 \pm 0.000002$ & 	$0.705290 \pm 0.000006$ \\
RIT:BBH:0662 &  $0.050063 \pm 0.000000$ & 	$0.709147 \pm 0.000001$ \\
RIT:BBH:0663 &  $0.044226 \pm 0.000001$ & 	$0.644051 \pm 0.000023$ \\
RIT:BBH:0664 &  $0.044984 \pm 0.000000$ & 	$0.641411 \pm 0.000022$ \\
RIT:BBH:0665 &  $0.040795 \pm 0.000001$ & 	$0.584500 \pm 0.000053$ \\
RIT:BBH:0666 &  $0.041098 \pm 0.000001$ & 	$0.583455 \pm 0.000053$ \\
RIT:BBH:0667 &  $0.041441 \pm 0.000000$ & 	$0.619890 \pm 0.000047$ \\
RIT:BBH:0668 &  $0.041774 \pm 0.000000$ & 	$0.618750 \pm 0.000045$ \\
RIT:BBH:0669 &  $0.055805 \pm 0.000003$ & 	$0.761466 \pm 0.000016$ \\
RIT:BBH:0670 &  $0.056141 \pm 0.000002$ & 	$0.760121 \pm 0.000012$ \\
RIT:BBH:0671 &  $0.047100 \pm 0.000000$ & 	$0.679071 \pm 0.000000$ \\
RIT:BBH:0672 &  $0.046477 \pm 0.000000$ & 	$0.682283 \pm 0.000002$ \\
RIT:BBH:0673 &  $0.053705 \pm 0.000000$ & 	$0.738358 \pm 0.000000$ \\
RIT:BBH:0674 &  $0.053356 \pm 0.000001$ & 	$0.739535 \pm 0.000000$ \\
RIT:BBH:0675 &  $0.050570 \pm 0.000000$ & 	$0.715912 \pm 0.000003$ \\
RIT:BBH:0676 &  $0.050688 \pm 0.000000$ & 	$0.716618 \pm 0.000001$ \\
RIT:BBH:0677 &  $0.049031 \pm 0.000001$ & 	$0.859922 \pm 0.000019$ \\
RIT:BBH:0678 &  $0.018777 \pm 0.000004$ & 	$0.272422 \pm 0.000006$ \\
RIT:BBH:0679 &  $0.059155 \pm 0.000095$ & 	$0.858853 \pm 0.000082$ \\
RIT:BBH:0681 &  $0.033054 \pm 0.000018$ & 	$0.424415 \pm 0.000011$ \\
RIT:BBH:0682 &  $0.015776 \pm 0.000017$ & 	$0.510385 \pm 0.000040$ \\
RIT:BBH:0683 &  $0.015756 \pm 0.000014$ & 	$0.510845 \pm 0.000037$ \\
RIT:BBH:0684 &  $0.015508 \pm 0.000014$ & 	$0.513199 \pm 0.000042$ \\
RIT:BBH:0685 &  $0.015971 \pm 0.000017$ & 	$0.509879 \pm 0.000028$ \\
RIT:BBH:0686 &  $0.015703 \pm 0.000015$ & 	$0.512256 \pm 0.000033$ \\
RIT:BBH:0687 &  $0.101832 \pm 0.000141$ & 	$0.943042 \pm 0.000108$ \\
RIT:BBH:0688 &  $0.027384 \pm 0.000013$ & 	$0.307036 \pm 0.000007$ \\
RIT:BBH:0689 &  $0.048574 \pm 0.000000$ & 	$0.704214 \pm 0.000001$ \\
RIT:BBH:0690 &  $0.040435 \pm 0.000001$ & 	$0.902206 \pm 0.000022$ \\
RIT:BBH:0691 &  $0.036400 \pm 0.000009$ & 	$0.873384 \pm 0.000264$ \\
RIT:BBH:0692 &  $0.021645 \pm 0.000001$ & 	$0.318473 \pm 0.000018$ \\
RIT:BBH:0693 &  $0.021756 \pm 0.000000$ & 	$0.317474 \pm 0.000017$ \\
RIT:BBH:0694 &  $0.021837 \pm 0.000003$ & 	$0.317090 \pm 0.000010$ \\
RIT:BBH:0695 &  $0.021890 \pm 0.000004$ & 	$0.317004 \pm 0.000013$ \\
RIT:BBH:0696 &  $0.021802 \pm 0.000003$ & 	$0.318053 \pm 0.000015$ \\
RIT:BBH:0697 &  $0.021617 \pm 0.000000$ & 	$0.319314 \pm 0.000018$ \\
RIT:BBH:0698 &  $0.025636 \pm 0.000005$ & 	$0.526479 \pm 0.000008$ \\
RIT:BBH:0699 &  $0.025489 \pm 0.000006$ & 	$0.527429 \pm 0.000010$ \\
RIT:BBH:0700 &  $0.025688 \pm 0.000004$ & 	$0.527110 \pm 0.000008$ \\
RIT:BBH:0701 &  $0.025531 \pm 0.000002$ & 	$0.528160 \pm 0.000002$ \\
RIT:BBH:0702 &  $0.025475 \pm 0.000002$ & 	$0.527208 \pm 0.000002$ \\
RIT:BBH:0703 &  $0.026364 \pm 0.000002$ & 	$0.522468 \pm 0.000003$ \\
RIT:BBH:0704 &  $0.049293 \pm 0.000001$ & 	$0.859538 \pm 0.000009$ \\
RIT:BBH:0705 &  $0.030465 \pm 0.000000$ & 	$0.691071 \pm 0.000000$ \\
RIT:BBH:0706 &  $0.034507 \pm 0.000007$ & 	$0.565324 \pm 0.000006$ \\
RIT:BBH:0707 &  $0.020526 \pm 0.000016$ & 	$0.689788 \pm 0.000014$ \\
RIT:BBH:0708 &  $0.020884 \pm 0.000017$ & 	$0.688633 \pm 0.000033$ \\
RIT:BBH:0709 &  $0.021285 \pm 0.000004$ & 	$0.686541 \pm 0.000033$ \\
RIT:BBH:0710 &  $0.020756 \pm 0.000005$ & 	$0.688724 \pm 0.000023$ \\
RIT:BBH:0711 &  $0.021363 \pm 0.000010$ & 	$0.687488 \pm 0.000043$ \\
RIT:BBH:0712 &  $0.021450 \pm 0.000018$ & 	$0.685740 \pm 0.000038$ \\
RIT:BBH:0713 &  $0.048632 \pm 0.000000$ & 	$0.704139 \pm 0.000000$ \\
RIT:BBH:0714 &  $0.027409 \pm 0.000000$ & 	$0.666580 \pm 0.000023$ \\
RIT:BBH:0715 &  $0.049699 \pm 0.000001$ & 	$0.858851 \pm 0.000004$ \\
RIT:BBH:0716 &  $0.049893 \pm 0.000000$ & 	$0.858653 \pm 0.000011$ \\
RIT:BBH:0717 &  $0.048895 \pm 0.000000$ & 	$0.860184 \pm 0.000023$ \\
RIT:BBH:0718 &  $0.049896 \pm 0.000001$ & 	$0.858540 \pm 0.000006$ \\
RIT:BBH:0719 &  $0.040860 \pm 0.000002$ & 	$0.804192 \pm 0.000035$ \\
RIT:BBH:0720 &  $0.040768 \pm 0.000003$ & 	$0.804210 \pm 0.000064$ \\
RIT:BBH:0721 &  $0.040637 \pm 0.000003$ & 	$0.805358 \pm 0.000059$ \\
RIT:BBH:0722 &  $0.033696 \pm 0.000000$ & 	$0.688607 \pm 0.000075$ \\
RIT:BBH:0723 &  $0.033534 \pm 0.000001$ & 	$0.690179 \pm 0.000065$ \\
RIT:BBH:0724 &  $0.025482 \pm 0.000005$ & 	$0.527249 \pm 0.000009$ \\
RIT:BBH:0725 &  $0.025333 \pm 0.000002$ & 	$0.528779 \pm 0.000001$ \\
RIT:BBH:0726 &  $0.021703 \pm 0.000001$ & 	$0.317879 \pm 0.000017$ \\
RIT:BBH:0727 &  $0.021874 \pm 0.000004$ & 	$0.317331 \pm 0.000010$ \\
RIT:BBH:0728 &  $0.026788 \pm 0.000004$ & 	$0.802091 \pm 0.000025$ \\
RIT:BBH:0729 &  $0.026774 \pm 0.000005$ & 	$0.802483 \pm 0.000037$ \\
RIT:BBH:0730 &  $0.028023 \pm 0.000000$ & 	$0.799994 \pm 0.000000$ \\
RIT:BBH:0731 &  $0.026804 \pm 0.000001$ & 	$0.802839 \pm 0.000011$ \\
RIT:BBH:0732 &  $0.028079 \pm 0.000003$ & 	$0.799475 \pm 0.000012$ \\
RIT:BBH:0733 &  $0.049113 \pm 0.000002$ & 	$0.860168 \pm 0.000062$ \\
RIT:BBH:0734 &  $0.041598 \pm 0.000001$ & 	$0.802929 \pm 0.000023$ \\
RIT:BBH:0735 &  $0.028204 \pm 0.000001$ & 	$0.799676 \pm 0.000018$ \\
RIT:BBH:0736 &  $0.012097 \pm 0.000001$ & 	$-0.094247 \pm 0.000007$ \\
RIT:BBH:0746 &  $0.041084 \pm 0.000002$ & 	$0.803423 \pm 0.000033$ \\
RIT:BBH:0747 &  $0.062178 \pm 0.000010$ & 	$0.794207 \pm 0.000010$ \\
RIT:BBH:0749 &  $0.041378 \pm 0.000002$ & 	$0.803747 \pm 0.000028$ \\
RIT:BBH:0750 &  $0.042934 \pm 0.000002$ & 	$0.663992 \pm 0.000001$ \\
RIT:BBH:0751 &  $0.042988 \pm 0.000003$ & 	$0.663925 \pm 0.000004$ \\
RIT:BBH:0752 &  $0.042861 \pm 0.000002$ & 	$0.664398 \pm 0.000001$ \\
RIT:BBH:0753 &  $0.015964 \pm 0.000002$ & 	$0.278649 \pm 0.000007$ \\
RIT:BBH:0754 &  $0.042815 \pm 0.000002$ & 	$0.664461 \pm 0.000000$ \\
RIT:BBH:0755 &  $0.042845 \pm 0.000002$ & 	$0.664284 \pm 0.000001$ \\
RIT:BBH:0756 &  $0.042951 \pm 0.000003$ & 	$0.664127 \pm 0.000006$ \\
RIT:BBH:0758 &  $0.034112 \pm 0.000000$ & 	$0.856356 \pm 0.000070$ \\
RIT:BBH:0759 &  $0.034025 \pm 0.000000$ & 	$0.856690 \pm 0.000084$ \\
RIT:BBH:0760 &  $0.034027 \pm 0.000001$ & 	$0.856820 \pm 0.000080$ \\
RIT:BBH:0761 &  $0.033855 \pm 0.000000$ & 	$0.857246 \pm 0.000083$ \\
RIT:BBH:0762 &  $0.033421 \pm 0.000001$ & 	$0.857900 \pm 0.000078$ \\
RIT:BBH:0763 &  $0.033891 \pm 0.000000$ & 	$0.856641 \pm 0.000056$ \\
RIT:BBH:0764 &  $0.003481 \pm 0.000004$ & 	$-0.523892 \pm 0.000006$ \\
RIT:BBH:0766 &  $0.069846 \pm 0.000011$ & 	$0.847565 \pm 0.000009$ \\
RIT:BBH:0767 &  $0.093972 \pm 0.000226$ & 	$0.946244 \pm 0.000169$ \\
RIT:BBH:0768 &  $0.048564 \pm 0.000001$ & 	$0.704462 \pm 0.000005$ \\
RIT:BBH:0769 &  $0.058345 \pm 0.000019$ & 	$0.769883 \pm 0.000018$ \\
RIT:BBH:0770 &  $0.042631 \pm 0.000003$ & 	$0.799235 \pm 0.000038$ \\
RIT:BBH:0771 &  $0.040475 \pm 0.000002$ & 	$0.804995 \pm 0.000031$ \\
RIT:BBH:0772 &  $0.015550 \pm 0.000016$ & 	$0.513368 \pm 0.000030$ \\
RIT:BBH:0773 &  $0.014818 \pm 0.000002$ & 	$0.210993 \pm 0.000014$ \\
RIT:BBH:0774 &  $0.048434 \pm 0.000002$ & 	$0.704864 \pm 0.000009$ \\
RIT:BBH:0776 &  $0.054457 \pm 0.000016$ & 	$0.745095 \pm 0.000016$ \\
RIT:BBH:0777 &  $0.071429 \pm 0.000091$ & 	$0.864500 \pm 0.000081$ \\
RIT:BBH:0778 &  $0.014818 \pm 0.000003$ & 	$0.256067 \pm 0.000005$ \\
RIT:BBH:0779 &  $0.031861 \pm 0.000000$ & 	$0.695155 \pm 0.000067$ \\
RIT:BBH:0780 &  $0.033610 \pm 0.000000$ & 	$0.690452 \pm 0.000068$ \\
RIT:BBH:0781 &  $0.017400 \pm 0.000004$ & 	$0.242897 \pm 0.000005$ \\
RIT:BBH:0782 &  $0.044535 \pm 0.000013$ & 	$0.677505 \pm 0.000012$ \\
RIT:BBH:0784 &  $0.027083 \pm 0.000003$ & 	$0.455190 \pm 0.000001$ \\
RIT:BBH:0785 &  $0.035941 \pm 0.000000$ & 	$0.672477 \pm 0.000009$ \\
RIT:BBH:0788 &  $0.072671 \pm 0.000003$ & 	$0.878489 \pm 0.000004$ \\
RIT:BBH:0789 &  $0.032801 \pm 0.000000$ & 	$0.692215 \pm 0.000064$ \\
RIT:BBH:0790 &  $0.032838 \pm 0.000001$ & 	$0.692466 \pm 0.000065$ \\
RIT:BBH:0792 &  $0.002153 \pm 0.000027$ & 	$0.100644 \pm 0.000009$ \\
RIT:BBH:0793 &  $0.023913 \pm 0.000002$ & 	$0.402428 \pm 0.000001$ \\
RIT:BBH:0794 &  $0.033602 \pm 0.000001$ & 	$0.688687 \pm 0.000081$ \\
RIT:BBH:0795 &  $0.033631 \pm 0.000000$ & 	$0.688947 \pm 0.000068$ \\
RIT:BBH:0796 &  $0.072225 \pm 0.000064$ & 	$0.906437 \pm 0.000049$ \\
RIT:BBH:0797 &  $0.013012 \pm 0.000024$ & 	$0.278813 \pm 0.000055$ \\
RIT:BBH:0798 &  $0.012961 \pm 0.000024$ & 	$0.279350 \pm 0.000059$ \\
RIT:BBH:0799 &  $0.012956 \pm 0.000021$ & 	$0.279400 \pm 0.000055$ \\
RIT:BBH:0800 &  $0.012964 \pm 0.000023$ & 	$0.279055 \pm 0.000051$ \\
RIT:BBH:0801 &  $0.013091 \pm 0.000021$ & 	$0.277442 \pm 0.000044$ \\
RIT:BBH:0802 &  $0.013150 \pm 0.000020$ & 	$0.277359 \pm 0.000047$ \\
RIT:BBH:0805 &  $0.030868 \pm 0.000002$ & 	$0.624745 \pm 0.000010$ \\
\end{longtable}
